Revitalizing Black-Box Interpretability: Actionable Interpretability for LLMs via Proxy Models

Post-hoc explanations provide transparency and are essential for guiding model optimization, such as prompt engineering and data sanitation. However, applying model-agnostic techniques to Large Language Models (LLMs) is hindered by prohibitive computational costs, rendering these tools dormant for real-world applications. To revitalize model-agnostic interpretability, we propose a budget-friendly proxy framework that leverages efficient models to approximate the decision boundaries of expensive LLMs. We introduce a screen-and-apply mechanism to statistically verify local alignment before deployment. Our empirical evaluation confirms that proxy explanations achieve over 90% fidelity with only 11% of the oracle's cost. Building on this foundation, we demonstrate the actionable utility of our framework in prompt compression and poisoned example removal. Results show that reliable proxy explanations effectively guide optimization, transforming interpretability from a passive observation tool into a scalable primitive for LLM development. Additionally, we open-source code and datasets to facilitate future research.

==> (inline-0) <==
\begin{tabular}{lcccccc}
\toprule
 & Qwen 0.5B & Qwen 1.5B & Qwen 3B & Qwen 7B & Qwen 14B & Qwen 32B \\
\midrule
Qwen 0.5B & \textbf{87.93\% $\pm$ 1.08} & 61.79\% $\pm$ 3.38 & 58.21\% $\pm$ 3.36 & 55.88\% $\pm$ 3.79 & 55.37\% $\pm$ 3.68 & 53.39\% $\pm$ 3.77 \\
Qwen 1.5B & 59.72\% $\pm$ 3.53 & \textbf{88.26\% $\pm$ 1.06} & 70.39\% $\pm$ 2.95 & 68.05\% $\pm$ 3.40 & 66.76\% $\pm$ 3.38 & 65.19\% $\pm$ 3.53 \\
Qwen 3B & 57.43\% $\pm$ 3.60 & 69.15\% $\pm$ 3.10 & \textbf{87.87\% $\pm$ 1.17} & 73.62\% $\pm$ 3.04 & 74.55\% $\pm$ 2.83 & 71.28\% $\pm$ 3.03 \\
Qwen 7B & 56.09\% $\pm$ 3.74 & 65.12\% $\pm$ 3.44 & 71.40\% $\pm$ 3.02 & \textbf{89.77\% $\pm$ 1.11} & 79.03\% $\pm$ 2.51 & 80.10\% $\pm$ 2.36 \\
Qwen 14B & 55.36\% $\pm$ 3.79 & 64.97\% $\pm$ 3.48 & 72.78\% $\pm$ 2.86 & 79.30\% $\pm$ 2.52 & \textbf{89.15\% $\pm$ 1.13} & 82.18\% $\pm$ 2.19 \\
Qwen 32B & 54.31\% $\pm$ 3.81 & 62.69\% $\pm$ 3.57 & 69.43\% $\pm$ 3.03 & 79.95\% $\pm$ 2.34 & 80.79\% $\pm$ 2.28 & \textbf{89.61\% $\pm$ 1.18} \\
Qwen 72B & 54.47\% $\pm$ 3.78 & 62.55\% $\pm$ 3.58 & 67.56\% $\pm$ 3.12 & 77.28\% $\pm$ 2.72 & 79.18\% $\pm$ 2.51 & 82.41\% $\pm$ 2.12 \\
Llama 8B & 57.24\% $\pm$ 3.51 & 67.74\% $\pm$ 3.05 & 70.65\% $\pm$ 2.93 & 72.40\% $\pm$ 3.22 & 71.27\% $\pm$ 3.16 & 70.09\% $\pm$ 3.26 \\
Llama 70B & 54.14\% $\pm$ 3.76 & 64.38\% $\pm$ 3.55 & 68.67\% $\pm$ 3.10 & 77.43\% $\pm$ 2.65 & 78.06\% $\pm$ 2.63 & 80.20\% $\pm$ 2.49 \\
DeepSeekV3 & 53.42\% $\pm$ 3.90 & 61.95\% $\pm$ 3.67 & 67.78\% $\pm$ 3.29 & 77.37\% $\pm$ 2.77 & 78.74\% $\pm$ 2.63 & 82.08\% $\pm$ 2.21 \\
GPT-4o Mini & 53.96\% $\pm$ 3.71 & 65.55\% $\pm$ 3.33 & 70.40\% $\pm$ 2.96 & 76.70\% $\pm$ 2.70 & 78.93\% $\pm$ 2.47 & 79.09\% $\pm$ 2.48 \\
GPT-4o & 54.86\% $\pm$ 3.86 & 62.63\% $\pm$ 3.55 & 67.03\% $\pm$ 3.31 & 78.17\% $\pm$ 2.61 & 77.30\% $\pm$ 2.74 & 80.74\% $\pm$ 2.44 \\
\bottomrule
\end{tabular}
}

\quad
\resizebox{\textwidth}{!}{
\begin{tabular}{lcccccc}
\toprule
 & Qwen 72B & Llama 8B & Llama 70B & DeepSeekV3 & GPT-4o Mini & GPT-4o \\
\midrule
Qwen 0.5B & 52.72\% $\pm$ 3.98 & 57.12\% $\pm$ 3.60 & 54.63\% $\pm$ 3.81 & 52.68\% $\pm$ 4.03 & 55.24\% $\pm$ 3.67 & 52.17\% $\pm$ 3.98 \\
Qwen 1.5B & 64.62\% $\pm$ 3.63 & 69.07\% $\pm$ 3.03 & 67.05\% $\pm$ 3.46 & 63.84\% $\pm$ 3.72 & 67.33\% $\pm$ 3.25 & 64.29\% $\pm$ 3.56 \\
Qwen 3B & 70.11\% $\pm$ 3.30 & 70.33\% $\pm$ 3.11 & 70.82\% $\pm$ 3.24 & 68.82\% $\pm$ 3.47 & 71.80\% $\pm$ 3.07 & 69.00\% $\pm$ 3.39 \\
Qwen 7B & 79.31\% $\pm$ 2.69 & 70.79\% $\pm$ 3.17 & 77.66\% $\pm$ 2.72 & 79.16\% $\pm$ 2.77 & 76.56\% $\pm$ 2.75 & 78.89\% $\pm$ 2.76 \\
Qwen 14B & 81.44\% $\pm$ 2.57 & 70.45\% $\pm$ 3.15 & 79.91\% $\pm$ 2.58 & 81.54\% $\pm$ 2.52 & 79.55\% $\pm$ 2.45 & 79.87\% $\pm$ 2.67 \\
Qwen 32B & 83.54\% $\pm$ 2.29 & 69.52\% $\pm$ 3.13 & 81.12\% $\pm$ 2.51 & 83.73\% $\pm$ 2.23 & 78.92\% $\pm$ 2.48 & 82.13\% $\pm$ 2.38 \\
Qwen 72B & \textbf{91.30\% $\pm$ 1.03} & 67.88\% $\pm$ 3.22 & 80.94\% $\pm$ 2.56 & 85.08\% $\pm$ 2.11 & 78.87\% $\pm$ 2.53 & 84.04\% $\pm$ 2.21 \\
Llama 8B & 68.56\% $\pm$ 3.39 & \textbf{88.01\% $\pm$ 1.17} & 73.17\% $\pm$ 3.05 & 69.80\% $\pm$ 3.51 & 69.99\% $\pm$ 3.23 & 69.48\% $\pm$ 3.39 \\
Llama 70B & 81.23\% $\pm$ 2.64 & 71.47\% $\pm$ 3.04 & \textbf{90.14\% $\pm$ 1.18} & 80.90\% $\pm$ 2.68 & 78.95\% $\pm$ 2.61 & 81.89\% $\pm$ 2.47 \\
DeepSeekV3 & 84.24\% $\pm$ 2.24 & 68.40\% $\pm$ 3.33 & 79.26\% $\pm$ 2.77 & \textbf{91.10\% $\pm$ 1.26} & 78.07\% $\pm$ 2.76 & 83.29\% $\pm$ 2.38 \\
GPT-4o Mini & 80.84\% $\pm$ 2.57 & 69.68\% $\pm$ 3.16 & 80.13\% $\pm$ 2.58 & 79.90\% $\pm$ 2.69 & \textbf{88.90\% $\pm$ 1.20} & 82.35\% $\pm$ 2.31 \\
GPT-4o & 83.78\% $\pm$ 2.33 & 69.32\% $\pm$ 3.23 & 80.61\% $\pm$ 2.55 & 84.00\% $\pm$ 2.27 & 79.43\% $\pm$ 2.49 & \textbf{89.74\% $\pm$ 1.35} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
 & Qwen 0.5B & Qwen 1.5B & Qwen 3B & Qwen 7B & Qwen 14B & Qwen 32B \\
\midrule
Qwen 0.5B & \textbf{87.93\% $\pm$ 1.08} & 71.42\% $\pm$ 3.82 & 70.66\% $\pm$ 3.94 & 75.31\% $\pm$ 3.72 & 71.32\% $\pm$ 4.38 & 72.11\% $\pm$ 4.26 \\
Qwen 1.5B & 72.28\% $\pm$ 3.80 & \textbf{88.26\% $\pm$ 1.06} & 76.60\% $\pm$ 2.96 & 77.90\% $\pm$ 2.79 & 75.49\% $\pm$ 3.09 & 74.98\% $\pm$ 3.17 \\
Qwen 3B & 71.68\% $\pm$ 4.06 & 75.48\% $\pm$ 3.01 & \textbf{87.87\% $\pm$ 1.17} & 78.61\% $\pm$ 2.86 & 79.81\% $\pm$ 2.63 & 77.66\% $\pm$ 2.90 \\
Qwen 7B & 74.44\% $\pm$ 3.93 & 74.49\% $\pm$ 3.07 & 75.93\% $\pm$ 3.03 & \textbf{89.77\% $\pm$ 1.11} & 81.19\% $\pm$ 2.52 & 82.64\% $\pm$ 2.21 \\
Qwen 14B & 71.16\% $\pm$ 4.62 & 73.29\% $\pm$ 3.36 & 77.97\% $\pm$ 2.79 & 81.01\% $\pm$ 2.56 & \textbf{89.15\% $\pm$ 1.13} & 83.69\% $\pm$ 2.22 \\
Qwen 32B & 71.51\% $\pm$ 4.42 & 71.62\% $\pm$ 3.45 & 74.99\% $\pm$ 3.08 & 82.05\% $\pm$ 2.26 & 82.01\% $\pm$ 2.35 & \textbf{89.61\% $\pm$ 1.18} \\
Qwen 72B & 71.15\% $\pm$ 4.35 & 72.15\% $\pm$ 3.44 & 73.10\% $\pm$ 3.10 & 80.02\% $\pm$ 2.51 & 81.25\% $\pm$ 2.32 & 83.41\% $\pm$ 2.07 \\
Llama 8B & 69.67\% $\pm$ 4.22 & 73.13\% $\pm$ 2.98 & 77.13\% $\pm$ 2.97 & 79.04\% $\pm$ 2.70 & 78.07\% $\pm$ 2.77 & 77.14\% $\pm$ 2.89 \\
Llama 70B & 72.36\% $\pm$ 4.08 & 72.67\% $\pm$ 3.45 & 73.77\% $\pm$ 3.20 & 79.87\% $\pm$ 2.48 & 80.70\% $\pm$ 2.45 & 82.09\% $\pm$ 2.30 \\
DeepSeekV3 & 72.62\% $\pm$ 4.39 & 72.14\% $\pm$ 3.47 & 74.21\% $\pm$ 3.28 & 80.56\% $\pm$ 2.55 & 80.91\% $\pm$ 2.47 & 83.19\% $\pm$ 2.18 \\
GPT-4o Mini & 69.86\% $\pm$ 4.43 & 73.41\% $\pm$ 3.36 & 74.36\% $\pm$ 3.09 & 79.30\% $\pm$ 2.54 & 81.40\% $\pm$ 2.31 & 81.06\% $\pm$ 2.39 \\
GPT-4o & 72.41\% $\pm$ 4.31 & 70.87\% $\pm$ 3.55 & 72.07\% $\pm$ 3.43 & 80.59\% $\pm$ 2.52 & 79.33\% $\pm$ 2.65 & 82.50\% $\pm$ 2.26 \\
\bottomrule
\end{tabular}
}

\quad
\resizebox{\textwidth}{!}{
\begin{tabular}{lcccccc}
\toprule
 & Qwen 72B & Llama 8B & Llama 70B & DeepSeekV3 & GPT-4o Mini & GPT-4o \\
\midrule
Qwen 0.5B & 73.13\% $\pm$ 4.20 & 69.84\% $\pm$ 4.17 & 72.93\% $\pm$ 4.15 & 74.78\% $\pm$ 4.25 & 70.34\% $\pm$ 4.34 & 73.23\% $\pm$ 4.25 \\
Qwen 1.5B & 75.76\% $\pm$ 3.21 & 74.88\% $\pm$ 2.90 & 75.81\% $\pm$ 3.27 & 75.16\% $\pm$ 3.25 & 75.07\% $\pm$ 3.18 & 74.41\% $\pm$ 3.21 \\
Qwen 3B & 77.03\% $\pm$ 3.02 & 77.87\% $\pm$ 2.94 & 76.86\% $\pm$ 3.11 & 76.90\% $\pm$ 3.21 & 76.24\% $\pm$ 3.02 & 75.66\% $\pm$ 3.23 \\
Qwen 7B & 82.62\% $\pm$ 2.34 & 77.60\% $\pm$ 2.78 & 80.77\% $\pm$ 2.51 & 83.14\% $\pm$ 2.33 & 79.40\% $\pm$ 2.57 & 82.99\% $\pm$ 2.30 \\
Qwen 14B & 84.06\% $\pm$ 2.23 & 76.78\% $\pm$ 2.95 & 82.49\% $\pm$ 2.42 & 83.49\% $\pm$ 2.39 & 81.62\% $\pm$ 2.36 & 82.31\% $\pm$ 2.44 \\
Qwen 32B & 85.46\% $\pm$ 1.98 & 75.55\% $\pm$ 3.00 & 82.86\% $\pm$ 2.38 & 84.95\% $\pm$ 2.10 & 80.35\% $\pm$ 2.46 & 83.93\% $\pm$ 2.13 \\
Qwen 72B & \textbf{91.30\% $\pm$ 1.03} & 73.53\% $\pm$ 3.15 & 83.95\% $\pm$ 2.15 & 86.10\% $\pm$ 2.01 & 81.21\% $\pm$ 2.25 & 85.98\% $\pm$ 1.78 \\
Llama 8B & 76.11\% $\pm$ 3.05 & \textbf{88.01\% $\pm$ 1.17} & 79.83\% $\pm$ 2.70 & 78.65\% $\pm$ 2.99 & 76.35\% $\pm$ 3.08 & 77.54\% $\pm$ 2.95 \\
Llama 70B & 84.99\% $\pm$ 2.05 & 77.32\% $\pm$ 2.79 & \textbf{90.14\% $\pm$ 1.18} & 83.70\% $\pm$ 2.30 & 81.08\% $\pm$ 2.46 & 84.05\% $\pm$ 2.21 \\
DeepSeekV3 & 85.85\% $\pm$ 1.99 & 75.30\% $\pm$ 3.15 & 82.38\% $\pm$ 2.42 & \textbf{91.10\% $\pm$ 1.26} & 79.90\% $\pm$ 2.60 & 84.97\% $\pm$ 2.03 \\
GPT-4o Mini & 83.76\% $\pm$ 2.17 & 75.54\% $\pm$ 3.05 & 82.48\% $\pm$ 2.38 & 82.57\% $\pm$ 2.39 & \textbf{88.90\% $\pm$ 1.20} & 84.02\% $\pm$ 2.17 \\
GPT-4o & 85.85\% $\pm$ 1.96 & 75.12\% $\pm$ 3.16 & 82.38\% $\pm$ 2.44 & 85.23\% $\pm$ 2.06 & 80.76\% $\pm$ 2.45 & \textbf{89.74\% $\pm$ 1.35 } \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
 & Qwen 0.5B & Qwen 1.5B & Qwen 3B & Qwen 7B & Qwen 14B & Qwen 32B \\
\midrule
Qwen 0.5B & \textbf{88.25\% $\pm$ 0.64} & 66.76\% $\pm$ 2.11 & 64.46\% $\pm$ 2.06 & 63.40\% $\pm$ 2.23 & 62.75\% $\pm$ 2.29 & 61.03\% $\pm$ 2.33 \\
Qwen 1.5B & 65.69\% $\pm$ 2.10 & \textbf{88.57\% $\pm$ 0.68} & 75.99\% $\pm$ 1.57 & 77.51\% $\pm$ 1.59 & 76.13\% $\pm$ 1.75 & 75.68\% $\pm$ 1.80 \\
Qwen 3B & 63.16\% $\pm$ 2.12 & 75.93\% $\pm$ 1.66 & \textbf{87.24\% $\pm$ 0.71} & 78.53\% $\pm$ 1.60 & 79.39\% $\pm$ 1.56 & 78.77\% $\pm$ 1.61 \\
Qwen 7B & 62.57\% $\pm$ 2.21 & 75.22\% $\pm$ 1.72 & 76.68\% $\pm$ 1.60 & \textbf{89.29\% $\pm$ 0.67} & 82.26\% $\pm$ 1.40 & 82.27\% $\pm$ 1.50 \\
Qwen 14B & 61.51\% $\pm$ 2.25 & 73.82\% $\pm$ 1.83 & 76.13\% $\pm$ 1.63 & 81.10\% $\pm$ 1.44 & \textbf{89.63\% $\pm$ 0.68} & 85.26\% $\pm$ 1.18 \\
Qwen 32B & 60.70\% $\pm$ 2.26 & 72.87\% $\pm$ 1.82 & 75.14\% $\pm$ 1.61 & 80.36\% $\pm$ 1.48 & 84.08\% $\pm$ 1.21 & \textbf{89.88\% $\pm$ 0.68} \\
Qwen 72B & 60.12\% $\pm$ 2.34 & 72.42\% $\pm$ 1.95 & 73.94\% $\pm$ 1.72 & 79.51\% $\pm$ 1.57 & 82.40\% $\pm$ 1.39 & 84.50\% $\pm$ 1.25 \\
Llama 8B & 61.59\% $\pm$ 2.21 & 73.76\% $\pm$ 1.83 & 76.16\% $\pm$ 1.60 & 79.36\% $\pm$ 1.58 & 79.93\% $\pm$ 1.57 & 80.45\% $\pm$ 1.51 \\
Llama 70B & 60.03\% $\pm$ 2.33 & 71.82\% $\pm$ 1.98 & 73.37\% $\pm$ 1.75 & 79.26\% $\pm$ 1.59 & 81.78\% $\pm$ 1.45 & 84.20\% $\pm$ 1.27 \\
DeepSeekV3 & 58.92\% $\pm$ 2.33 & 72.55\% $\pm$ 1.99 & 73.64\% $\pm$ 1.76 & 79.44\% $\pm$ 1.61 & 81.52\% $\pm$ 1.50 & 83.68\% $\pm$ 1.36 \\
GPT-4o Mini & 60.51\% $\pm$ 2.26 & 72.04\% $\pm$ 1.98 & 74.61\% $\pm$ 1.69 & 78.25\% $\pm$ 1.63 & 81.76\% $\pm$ 1.43 & 83.07\% $\pm$ 1.33 \\
GPT-4o & 58.06\% $\pm$ 2.37 & 69.99\% $\pm$ 2.12 & 73.06\% $\pm$ 1.79 & 77.77\% $\pm$ 1.71 & 80.69\% $\pm$ 1.52 & 82.78\% $\pm$ 1.42 \\
\bottomrule
\end{tabular}
}

\quad
\resizebox{\textwidth}{!}{
\begin{tabular}{lcccccc}
\toprule
 & Qwen 72B & Llama 8B & Llama 70B & DeepSeekV3 & GPT-4o Mini & GPT-4o \\
\midrule
Qwen 0.5B & 60.22\% $\pm$ 2.51 & 62.79\% $\pm$ 2.21 & 59.91\% $\pm$ 2.50 & 58.71\% $\pm$ 2.55 & 60.59\% $\pm$ 2.42 & 57.47\% $\pm$ 2.59 \\
Qwen 1.5B & 76.11\% $\pm$ 1.90 & 76.19\% $\pm$ 1.69 & 75.19\% $\pm$ 1.95 & 75.78\% $\pm$ 1.99 & 74.21\% $\pm$ 1.96 & 73.23\% $\pm$ 2.15 \\
Qwen 3B & 78.69\% $\pm$ 1.75 & 78.03\% $\pm$ 1.59 & 77.75\% $\pm$ 1.83 & 78.33\% $\pm$ 1.81 & 78.80\% $\pm$ 1.68 & 77.51\% $\pm$ 1.87 \\
Qwen 7B & 82.57\% $\pm$ 1.53 & 79.27\% $\pm$ 1.59 & 81.86\% $\pm$ 1.60 & 82.56\% $\pm$ 1.65 & 79.25\% $\pm$ 1.76 & 79.75\% $\pm$ 1.85 \\
Qwen 14B & 85.50\% $\pm$ 1.30 & 78.79\% $\pm$ 1.60 & 83.63\% $\pm$ 1.45 & 84.63\% $\pm$ 1.48 & 82.42\% $\pm$ 1.53 & 82.89\% $\pm$ 1.64 \\
Qwen 32B & 86.49\% $\pm$ 1.12 & 78.62\% $\pm$ 1.55 & 85.38\% $\pm$ 1.25 & 86.03\% $\pm$ 1.32 & 82.60\% $\pm$ 1.43 & 84.51\% $\pm$ 1.45 \\
Qwen 72B & \textbf{91.35\% $\pm$ 0.61} & 77.26\% $\pm$ 1.72 & 85.66\% $\pm$ 1.30 & 87.48\% $\pm$ 1.13 & 82.10\% $\pm$ 1.58 & 85.98\% $\pm$ 1.40 \\
Llama 8B & 80.32\% $\pm$ 1.70 & \textbf{88.70\% $\pm$ 0.68} & 80.68\% $\pm$ 1.68 & 80.73\% $\pm$ 1.70 & 79.02\% $\pm$ 1.76 & 78.50\% $\pm$ 1.93 \\
Llama 70B & 86.29\% $\pm$ 1.26 & 77.96\% $\pm$ 1.68 & \textbf{91.05\% $\pm$ 0.65} & 85.62\% $\pm$ 1.41 & 82.91\% $\pm$ 1.53 & 85.07\% $\pm$ 1.49 \\
DeepSeekV3 & 86.36\% $\pm$ 1.15 & 77.69\% $\pm$ 1.70 & 84.94\% $\pm$ 1.35 & \textbf{91.77\% $\pm$ 0.68} & 81.58\% $\pm$ 1.67 & 85.76\% $\pm$ 1.44 \\
GPT-4o Mini & 84.76\% $\pm$ 1.40 & 77.64\% $\pm$ 1.68 & 84.43\% $\pm$ 1.40 & 84.59\% $\pm$ 1.51 & \textbf{89.93\% $\pm$ 0.78} & 85.50\% $\pm$ 1.43 \\
GPT-4o & 85.49\% $\pm$ 1.31 & 75.91\% $\pm$ 1.83 & 84.49\% $\pm$ 1.45 & 87.05\% $\pm$ 1.21 & 83.04\% $\pm$ 1.48 & \textbf{90.62\% $\pm$ 0.81} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
 & Qwen 0.5B & Qwen 1.5B & Qwen 3B & Qwen 7B & Qwen 14B & Qwen 32B \\
\midrule
Qwen 0.5B & \textbf{88.25\% $\pm$ 0.64} & 75.04\% $\pm$ 2.10 & 73.04\% $\pm$ 2.18 & 73.87\% $\pm$ 2.18 & 73.82\% $\pm$ 2.35 & 72.81\% $\pm$ 2.41 \\
Qwen 1.5B & 72.43\% $\pm$ 2.23 & \textbf{88.57\% $\pm$ 0.68} & 79.09\% $\pm$ 1.48 & 80.55\% $\pm$ 1.52 & 80.12\% $\pm$ 1.67 & 80.10\% $\pm$ 1.70 \\
Qwen 3B & 70.61\% $\pm$ 2.28 & 79.03\% $\pm$ 1.55 & \textbf{87.24\% $\pm$ 0.71} & 80.59\% $\pm$ 1.54 & 82.01\% $\pm$ 1.47 & 81.97\% $\pm$ 1.51 \\
Qwen 7B & 70.64\% $\pm$ 2.30 & 78.60\% $\pm$ 1.64 & 78.69\% $\pm$ 1.56 & \textbf{89.29\% $\pm$ 0.67} & 83.83\% $\pm$ 1.28 & 84.24\% $\pm$ 1.37 \\
Qwen 14B & 70.09\% $\pm$ 2.46 & 77.96\% $\pm$ 1.74 & 78.79\% $\pm$ 1.58 & 82.83\% $\pm$ 1.34 & \textbf{89.63\% $\pm$ 0.68} & 86.68\% $\pm$ 1.09 \\
Qwen 32B & 68.77\% $\pm$ 2.50 & 76.73\% $\pm$ 1.79 & 77.90\% $\pm$ 1.59 & 82.17\% $\pm$ 1.41 & 85.24\% $\pm$ 1.16 & \textbf{89.88\% $\pm$ 0.68} \\
Qwen 72B & 69.04\% $\pm$ 2.52 & 76.67\% $\pm$ 1.87 & 76.67\% $\pm$ 1.71 & 81.19\% $\pm$ 1.51 & 83.87\% $\pm$ 1.34 & 85.51\% $\pm$ 1.16 \\
Llama 8B & 69.15\% $\pm$ 2.43 & 77.93\% $\pm$ 1.73 & 79.20\% $\pm$ 1.55 & 82.30\% $\pm$ 1.41 & 83.04\% $\pm$ 1.41 & 83.39\% $\pm$ 1.40 \\
Llama 70B & 69.17\% $\pm$ 2.59 & 76.41\% $\pm$ 1.87 & 76.37\% $\pm$ 1.72 & 81.32\% $\pm$ 1.51 & 83.14\% $\pm$ 1.40 & 85.05\% $\pm$ 1.24 \\
DeepSeekV3 & 67.48\% $\pm$ 2.54 & 76.95\% $\pm$ 1.89 & 76.78\% $\pm$ 1.74 & 81.31\% $\pm$ 1.51 & 83.27\% $\pm$ 1.38 & 85.16\% $\pm$ 1.21 \\
GPT-4o Mini & 69.71\% $\pm$ 2.45 & 76.70\% $\pm$ 1.87 & 77.26\% $\pm$ 1.65 & 80.63\% $\pm$ 1.50 & 83.59\% $\pm$ 1.32 & 84.32\% $\pm$ 1.26 \\
GPT-4o & 67.44\% $\pm$ 2.63 & 75.65\% $\pm$ 1.96 & 76.24\% $\pm$ 1.78 & 80.41\% $\pm$ 1.60 & 82.65\% $\pm$ 1.45 & 84.33\% $\pm$ 1.31 \\
\bottomrule
\end{tabular}
}

\quad
\resizebox{\textwidth}{!}{
\begin{tabular}{lcccccc}
\toprule
 & Qwen 72B & Llama 8B & Llama 70B & DeepSeekV3 & GPT-4o Mini & GPT-4o \\
\midrule
Qwen 0.5B & 73.54\% $\pm$ 2.44 & 72.37\% $\pm$ 2.35 & 73.02\% $\pm$ 2.53 & 71.91\% $\pm$ 2.51 & 73.67\% $\pm$ 2.36 & 72.08\% $\pm$ 2.58 \\
Qwen 1.5B & 80.93\% $\pm$ 1.73 & 79.69\% $\pm$ 1.66 & 80.31\% $\pm$ 1.75 & 81.04\% $\pm$ 1.79 & 79.70\% $\pm$ 1.76 & 79.79\% $\pm$ 1.87 \\
Qwen 3B & 82.04\% $\pm$ 1.61 & 81.16\% $\pm$ 1.51 & 81.33\% $\pm$ 1.68 & 82.42\% $\pm$ 1.65 & 81.85\% $\pm$ 1.56 & 81.78\% $\pm$ 1.71 \\
Qwen 7B & 84.59\% $\pm$ 1.37 & 82.06\% $\pm$ 1.46 & 84.30\% $\pm$ 1.44 & 85.05\% $\pm$ 1.45 & 82.25\% $\pm$ 1.50 & 83.44\% $\pm$ 1.56 \\
Qwen 14B & 87.18\% $\pm$ 1.17 & 81.97\% $\pm$ 1.46 & 85.33\% $\pm$ 1.35 & 86.72\% $\pm$ 1.28 & 84.89\% $\pm$ 1.29 & 85.86\% $\pm$ 1.38 \\
Qwen 32B & 87.42\% $\pm$ 1.04 & 81.18\% $\pm$ 1.51 & 86.17\% $\pm$ 1.23 & 87.56\% $\pm$ 1.12 & 84.28\% $\pm$ 1.29 & 86.38\% $\pm$ 1.25 \\
Qwen 72B & \textbf{91.35\% $\pm$ 0.61} & 80.19\% $\pm$ 1.68 & 86.53\% $\pm$ 1.23 & 88.09\% $\pm$ 1.10 & 84.42\% $\pm$ 1.30 & 87.40\% $\pm$ 1.19 \\
Llama 8B & 83.76\% $\pm$ 1.52 & \textbf{88.70\% $\pm$ 0.68} & 83.95\% $\pm$ 1.49 & 84.12\% $\pm$ 1.50 & 82.57\% $\pm$ 1.54 & 82.98\% $\pm$ 1.63 \\
Llama 70B & 87.20\% $\pm$ 1.18 & 80.96\% $\pm$ 1.61 & \textbf{91.05\% $\pm$ 0.65} & 87.22\% $\pm$ 1.25 & 84.82\% $\pm$ 1.30 & 86.94\% $\pm$ 1.24 \\
DeepSeekV3 & 86.97\% $\pm$ 1.10 & 80.37\% $\pm$ 1.64 & 86.26\% $\pm$ 1.25 & \textbf{91.77\% $\pm$ 0.68} & 84.10\% $\pm$ 1.39 & 87.40\% $\pm$ 1.20 \\
GPT-4o Mini & 86.67\% $\pm$ 1.17 & 80.70\% $\pm$ 1.59 & 86.04\% $\pm$ 1.22 & 86.66\% $\pm$ 1.30 & \textbf{89.93\% $\pm$ 0.78} & 86.88\% $\pm$ 1.29 \\
GPT-4o & 86.68\% $\pm$ 1.14 & 79.34\% $\pm$ 1.73 & 86.06\% $\pm$ 1.25 & 87.99\% $\pm$ 1.12 & 84.46\% $\pm$ 1.36 & \textbf{90.62\% $\pm$ 0.81} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
 & Qwen 0.5B & Qwen 1.5B & Qwen 3B & Qwen 7B & Qwen 14B & Qwen 32B \\
\midrule
Qwen 0.5B & \textbf{90.36\% $\pm$ 0.91} & 68.25\% $\pm$ 3.34 & 63.86\% $\pm$ 3.73 & 65.07\% $\pm$ 3.85 & 64.21\% $\pm$ 3.95 & 63.09\% $\pm$ 4.10 \\
Qwen 1.5B & 69.49\% $\pm$ 3.18 & \textbf{91.99\% $\pm$ 0.83} & 76.31\% $\pm$ 2.98 & 73.84\% $\pm$ 3.29 & 73.58\% $\pm$ 3.46 & 72.11\% $\pm$ 3.70 \\
Qwen 3B & 65.82\% $\pm$ 3.52 & 74.68\% $\pm$ 3.05 & \textbf{93.28\% $\pm$ 0.78} & 79.03\% $\pm$ 2.87 & 79.62\% $\pm$ 2.87 & 79.05\% $\pm$ 3.08 \\
Qwen 7B & 65.24\% $\pm$ 3.67 & 72.01\% $\pm$ 3.37 & 78.18\% $\pm$ 2.93 & \textbf{94.01\% $\pm$ 0.77} & 84.16\% $\pm$ 2.38 & 83.29\% $\pm$ 2.60 \\
Qwen 14B & 64.82\% $\pm$ 3.70 & 71.56\% $\pm$ 3.44 & 77.93\% $\pm$ 2.98 & 83.48\% $\pm$ 2.36 & \textbf{94.83\% $\pm$ 0.74} & 89.08\% $\pm$ 1.84 \\
Qwen 32B & 64.62\% $\pm$ 3.75 & 71.06\% $\pm$ 3.56 & 77.67\% $\pm$ 3.03 & 82.73\% $\pm$ 2.52 & 88.93\% $\pm$ 1.80 & \textbf{95.39\% $\pm$ 0.75} \\
Qwen 72B & 64.12\% $\pm$ 3.82 & 70.28\% $\pm$ 3.66 & 77.60\% $\pm$ 3.18 & 81.59\% $\pm$ 2.80 & 87.11\% $\pm$ 2.16 & 87.85\% $\pm$ 2.24 \\
Llama 8B & 65.05\% $\pm$ 3.64 & 72.43\% $\pm$ 3.34 & 79.46\% $\pm$ 2.81 & 81.47\% $\pm$ 2.60 & 82.76\% $\pm$ 2.62 & 82.49\% $\pm$ 2.75 \\
Llama 70B & 64.27\% $\pm$ 3.83 & 70.04\% $\pm$ 3.65 & 77.32\% $\pm$ 3.10 & 81.53\% $\pm$ 2.71 & 86.75\% $\pm$ 2.16 & 87.39\% $\pm$ 2.27 \\
DeepSeekV3 & 63.64\% $\pm$ 4.01 & 70.65\% $\pm$ 3.73 & 76.50\% $\pm$ 3.36 & 81.45\% $\pm$ 2.83 & 86.32\% $\pm$ 2.35 & 86.76\% $\pm$ 2.45 \\
GPT-4o Mini & 64.55\% $\pm$ 3.79 & 70.86\% $\pm$ 3.61 & 77.83\% $\pm$ 3.06 & 82.42\% $\pm$ 2.65 & 86.04\% $\pm$ 2.29 & 85.71\% $\pm$ 2.56 \\
GPT-4o & 63.23\% $\pm$ 3.98 & 69.48\% $\pm$ 3.79 & 75.88\% $\pm$ 3.42 & 81.55\% $\pm$ 2.80 & 86.39\% $\pm$ 2.30 & 87.06\% $\pm$ 2.40 \\
\bottomrule
\end{tabular}
}

\quad
\resizebox{\textwidth}{!}{
\begin{tabular}{lcccccc}
\toprule
 & Qwen 72B & Llama 8B & Llama 70B & DeepSeekV3 & GPT-4o Mini & GPT-4o \\
\midrule
Qwen 0.5B & 62.71\% $\pm$ 4.21 & 63.99\% $\pm$ 3.88 & 62.61\% $\pm$ 4.18 & 62.32\% $\pm$ 4.38 & 63.97\% $\pm$ 4.04 & 61.13\% $\pm$ 4.41 \\
Qwen 1.5B & 71.75\% $\pm$ 3.84 & 73.66\% $\pm$ 3.35 & 71.11\% $\pm$ 3.73 & 72.88\% $\pm$ 3.83 & 72.11\% $\pm$ 3.70 & 70.35\% $\pm$ 3.99 \\
Qwen 3B & 79.03\% $\pm$ 3.28 & 79.90\% $\pm$ 2.84 & 78.50\% $\pm$ 3.23 & 78.03\% $\pm$ 3.49 & 79.14\% $\pm$ 3.09 & 77.49\% $\pm$ 3.56 \\
Qwen 7B & 83.03\% $\pm$ 2.84 & 81.11\% $\pm$ 2.71 & 82.05\% $\pm$ 2.85 & 82.64\% $\pm$ 2.96 & 83.01\% $\pm$ 2.78 & 82.70\% $\pm$ 2.93 \\
Qwen 14B & 87.92\% $\pm$ 2.20 & 81.78\% $\pm$ 2.72 & 87.24\% $\pm$ 2.22 & 87.44\% $\pm$ 2.38 & 86.08\% $\pm$ 2.29 & 87.39\% $\pm$ 2.36 \\
Qwen 32B & 88.52\% $\pm$ 2.23 & 81.44\% $\pm$ 2.79 & 87.95\% $\pm$ 2.19 & 87.76\% $\pm$ 2.42 & 85.73\% $\pm$ 2.45 & 88.09\% $\pm$ 2.37 \\
Qwen 72B & \textbf{96.52\% $\pm$ 0.59} & 81.28\% $\pm$ 3.01 & 89.10\% $\pm$ 2.09 & 89.58\% $\pm$ 2.24 & 86.52\% $\pm$ 2.49 & 90.36\% $\pm$ 2.15 \\
Llama 8B & 82.54\% $\pm$ 3.03 & \textbf{93.42\% $\pm$ 0.84} & 82.66\% $\pm$ 2.82 & 82.56\% $\pm$ 3.08 & 82.79\% $\pm$ 2.76 & 82.05\% $\pm$ 3.15 \\
Llama 70B & 89.32\% $\pm$ 2.13 & 81.60\% $\pm$ 2.82 & \textbf{95.32\% $\pm$ 0.77} & 88.75\% $\pm$ 2.26 & 85.94\% $\pm$ 2.48 & 89.57\% $\pm$ 2.19 \\
DeepSeekV3 & 89.23\% $\pm$ 2.24 & 81.05\% $\pm$ 3.03 & 87.85\% $\pm$ 2.36 & \textbf{96.40\% $\pm$ 0.70} & 85.64\% $\pm$ 2.57 & 91.06\% $\pm$ 1.98 \\
GPT-4o Mini & 87.32\% $\pm$ 2.54 & 82.60\% $\pm$ 2.71 & 87.26\% $\pm$ 2.32 & 87.26\% $\pm$ 2.43 & \textbf{95.49\% $\pm$ 0.70} & 87.23\% $\pm$ 2.54 \\
GPT-4o & 90.03\% $\pm$ 2.10 & 80.74\% $\pm$ 3.09 & 88.63\% $\pm$ 2.27 & 90.94\% $\pm$ 1.97 & 86.06\% $\pm$ 2.53 & \textbf{96.75\% $\pm$ 0.61 } \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
 & Qwen 0.5B & Qwen 1.5B & Qwen 3B & Qwen 7B & Qwen 14B & Qwen 32B \\
\midrule
Qwen 0.5B & \textbf{90.36\% $\pm$ 0.91} & 76.59\% $\pm$ 3.51 & 74.15\% $\pm$ 3.92 & 76.08\% $\pm$ 3.77 & 77.79\% $\pm$ 3.81 & 78.14\% $\pm$ 3.76 \\
Qwen 1.5B & 76.23\% $\pm$ 3.48 & \textbf{91.99\% $\pm$ 0.83} & 79.96\% $\pm$ 2.99 & 80.04\% $\pm$ 3.27 & 80.87\% $\pm$ 3.28 & 80.63\% $\pm$ 3.34 \\
Qwen 3B & 73.98\% $\pm$ 3.87 & 79.24\% $\pm$ 2.99 & \textbf{93.28\% $\pm$ 0.78} & 80.66\% $\pm$ 3.03 & 83.21\% $\pm$ 2.86 & 83.12\% $\pm$ 2.91 \\
Qwen 7B & 75.56\% $\pm$ 3.68 & 78.94\% $\pm$ 3.24 & 79.94\% $\pm$ 3.03 & \textbf{94.01\% $\pm$ 0.77} & 86.40\% $\pm$ 2.26 & 86.03\% $\pm$ 2.39 \\
Qwen 14B & 76.69\% $\pm$ 3.72 & 79.12\% $\pm$ 3.26 & 81.81\% $\pm$ 2.87 & 85.34\% $\pm$ 2.31 & \textbf{94.83\% $\pm$ 0.74} & 90.40\% $\pm$ 1.76 \\
Qwen 32B & 76.53\% $\pm$ 3.59 & 78.90\% $\pm$ 3.25 & 81.25\% $\pm$ 2.93 & 84.70\% $\pm$ 2.42 & 89.95\% $\pm$ 1.77 & \textbf{95.39\% $\pm$ 0.75} \\
Qwen 72B & 75.24\% $\pm$ 3.82 & 78.44\% $\pm$ 3.40 & 81.38\% $\pm$ 3.06 & 84.27\% $\pm$ 2.67 & 89.40\% $\pm$ 1.92 & 89.90\% $\pm$ 2.06 \\
Llama 8B & 75.64\% $\pm$ 3.70 & 78.88\% $\pm$ 3.29 & 81.76\% $\pm$ 2.81 & 83.92\% $\pm$ 2.59 & 85.68\% $\pm$ 2.55 & 85.21\% $\pm$ 2.64 \\
Llama 70B & 76.14\% $\pm$ 3.90 & 78.74\% $\pm$ 3.36 & 81.53\% $\pm$ 2.96 & 83.56\% $\pm$ 2.68 & 89.29\% $\pm$ 1.96 & 89.69\% $\pm$ 2.03 \\
DeepSeekV3 & 75.74\% $\pm$ 3.92 & 79.76\% $\pm$ 3.37 & 80.39\% $\pm$ 3.29 & 83.34\% $\pm$ 2.82 & 88.67\% $\pm$ 2.08 & 88.98\% $\pm$ 2.11 \\
GPT-4o Mini & 76.04\% $\pm$ 3.63 & 78.45\% $\pm$ 3.49 & 81.58\% $\pm$ 2.91 & 84.88\% $\pm$ 2.53 & 88.84\% $\pm$ 2.03 & 88.13\% $\pm$ 2.35 \\
GPT-4o & 76.52\% $\pm$ 3.87 & 78.35\% $\pm$ 3.43 & 79.97\% $\pm$ 3.30 & 83.27\% $\pm$ 2.86 & 88.40\% $\pm$ 2.20 & 88.81\% $\pm$ 2.23 \\
\bottomrule
\end{tabular}
}

\quad
\resizebox{\textwidth}{!}{
\begin{tabular}{lcccccc}
\toprule
 & Qwen 72B & Llama 8B & Llama 70B & DeepSeekV3 & GPT-4o Mini & GPT-4o \\
\midrule
Qwen 0.5B & 76.94\% $\pm$ 3.95 & 76.53\% $\pm$ 3.79 & 77.58\% $\pm$ 3.98 & 77.58\% $\pm$ 4.04 & 77.23\% $\pm$ 3.77 & 78.31\% $\pm$ 4.00 \\
Qwen 1.5B & 80.67\% $\pm$ 3.47 & 80.07\% $\pm$ 3.28 & 80.49\% $\pm$ 3.42 & 82.30\% $\pm$ 3.44 & 80.00\% $\pm$ 3.54 & 80.51\% $\pm$ 3.56 \\
Qwen 3B & 83.64\% $\pm$ 3.08 & 82.65\% $\pm$ 2.75 & 83.40\% $\pm$ 2.95 & 82.79\% $\pm$ 3.28 & 83.13\% $\pm$ 2.93 & 82.49\% $\pm$ 3.32 \\
Qwen 7B & 86.09\% $\pm$ 2.63 & 84.18\% $\pm$ 2.63 & 85.05\% $\pm$ 2.67 & 85.67\% $\pm$ 2.70 & 85.94\% $\pm$ 2.54 & 85.18\% $\pm$ 2.81 \\
Qwen 14B & 90.45\% $\pm$ 1.86 & 85.09\% $\pm$ 2.56 & 89.95\% $\pm$ 1.98 & 89.98\% $\pm$ 2.04 & 88.94\% $\pm$ 2.05 & 89.87\% $\pm$ 2.12 \\
Qwen 32B & 90.58\% $\pm$ 2.03 & 84.23\% $\pm$ 2.65 & 89.91\% $\pm$ 2.03 & 89.82\% $\pm$ 2.08 & 87.65\% $\pm$ 2.35 & 89.77\% $\pm$ 2.18 \\
Qwen 72B & \textbf{96.52\% $\pm$ 0.59} & 85.49\% $\pm$ 2.69 & 90.20\% $\pm$ 2.06 & 91.99\% $\pm$ 1.81 & 88.03\% $\pm$ 2.38 & 92.37\% $\pm$ 1.80 \\
Llama 8B & 86.96\% $\pm$ 2.67 & \textbf{93.42\% $\pm$ 0.84} & 87.26\% $\pm$ 2.47 & 88.00\% $\pm$ 2.59 & 86.85\% $\pm$ 2.48 & 86.80\% $\pm$ 2.69 \\
Llama 70B & 90.72\% $\pm$ 2.03 & 85.99\% $\pm$ 2.50 & \textbf{95.32\% $\pm$ 0.77} & 90.08\% $\pm$ 2.12 & 88.27\% $\pm$ 2.24 & 90.49\% $\pm$ 2.13 \\
DeepSeekV3 & 91.51\% $\pm$ 1.89 & 85.79\% $\pm$ 2.72 & 89.16\% $\pm$ 2.23 & \textbf{96.40\% $\pm$ 0.70} & 87.36\% $\pm$ 2.46 & 92.85\% $\pm$ 1.61 \\
GPT-4o Mini & 89.12\% $\pm$ 2.34 & 86.28\% $\pm$ 2.45 & 89.12\% $\pm$ 2.21 & 88.85\% $\pm$ 2.35 & \textbf{95.49\% $\pm$ 0.70} & 89.63\% $\pm$ 2.33 \\
GPT-4o & 91.73\% $\pm$ 1.90 & 84.95\% $\pm$ 2.73 & 89.56\% $\pm$ 2.22 & 92.57\% $\pm$ 1.65 & 88.03\% $\pm$ 2.43 & \textbf{96.75\% $\pm$ 0.61} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
 & Qwen 0.5B & Qwen 1.5B & Qwen 3B & Qwen 7B & Qwen 14B & Qwen 32B \\
\midrule
Qwen 0.5B & \textbf{79.57\% $\pm$ 2.29} & 57.58\% $\pm$ 3.83 & 55.11\% $\pm$ 4.00 & 52.69\% $\pm$ 3.94 & 52.11\% $\pm$ 3.89 & 51.86\% $\pm$ 4.08 \\
Qwen 1.5B & 56.67\% $\pm$ 3.75 & \textbf{76.57\% $\pm$ 2.48} & 65.22\% $\pm$ 3.40 & 61.13\% $\pm$ 3.58 & 61.17\% $\pm$ 3.44 & 60.88\% $\pm$ 3.62 \\
Qwen 3B & 53.17\% $\pm$ 4.02 & 63.62\% $\pm$ 3.28 & \textbf{76.13\% $\pm$ 2.43} & 64.01\% $\pm$ 3.36 & 65.89\% $\pm$ 3.19 & 65.00\% $\pm$ 3.51 \\
Qwen 7B & 50.78\% $\pm$ 4.08 & 59.90\% $\pm$ 3.71 & 64.21\% $\pm$ 3.38 & \textbf{75.91\% $\pm$ 2.62} & 68.60\% $\pm$ 2.87 & 65.86\% $\pm$ 3.49 \\
Qwen 14B & 52.47\% $\pm$ 3.86 & 60.29\% $\pm$ 3.51 & 62.05\% $\pm$ 3.49 & 66.96\% $\pm$ 3.20 & \textbf{72.97\% $\pm$ 2.73} & 69.70\% $\pm$ 3.09 \\
Qwen 32B & 51.49\% $\pm$ 4.08 & 59.04\% $\pm$ 3.87 & 61.37\% $\pm$ 3.68 & 66.05\% $\pm$ 3.30 & 67.24\% $\pm$ 3.25 & \textbf{78.10\% $\pm$ 2.47} \\
Qwen 72B & 51.61\% $\pm$ 4.14 & 59.96\% $\pm$ 3.83 & 62.77\% $\pm$ 3.57 & 67.94\% $\pm$ 3.28 & 67.42\% $\pm$ 3.23 & 71.90\% $\pm$ 3.21 \\
Llama 8B & 50.51\% $\pm$ 3.97 & 58.38\% $\pm$ 3.80 & 62.09\% $\pm$ 3.44 & 64.93\% $\pm$ 3.28 & 63.94\% $\pm$ 3.23 & 63.82\% $\pm$ 3.58 \\
Llama 70B & 52.08\% $\pm$ 3.96 & 59.40\% $\pm$ 3.81 & 62.38\% $\pm$ 3.68 & 65.09\% $\pm$ 3.41 & 66.48\% $\pm$ 3.31 & 71.06\% $\pm$ 2.96 \\
DeepSeekV3 & 52.15\% $\pm$ 4.19 & 59.74\% $\pm$ 3.90 & 64.14\% $\pm$ 3.43 & 66.82\% $\pm$ 3.33 & 67.48\% $\pm$ 3.20 & 72.30\% $\pm$ 3.19 \\
GPT-4o Mini & 51.72\% $\pm$ 4.16 & 57.42\% $\pm$ 3.92 & 62.46\% $\pm$ 3.57 & 64.06\% $\pm$ 3.52 & 67.18\% $\pm$ 3.27 & 67.59\% $\pm$ 3.40 \\
GPT-4o & 52.27\% $\pm$ 4.18 & 53.93\% $\pm$ 3.98 & 59.94\% $\pm$ 3.79 & 62.91\% $\pm$ 3.62 & 65.29\% $\pm$ 3.46 & 68.00\% $\pm$ 3.54 \\
\bottomrule
\end{tabular}
}

\quad
\resizebox{\textwidth}{!}{
\begin{tabular}{lcccccc}
\toprule
 & Qwen 72B & Llama 8B & Llama 70B & DeepSeekV3 & GPT-4o Mini & GPT-4o \\
\midrule
Qwen 0.5B & 52.37\% $\pm$ 4.14 & 50.76\% $\pm$ 3.66 & 52.13\% $\pm$ 3.91 & 49.19\% $\pm$ 4.10 & 53.86\% $\pm$ 3.98 & 51.17\% $\pm$ 4.32 \\
Qwen 1.5B & 60.18\% $\pm$ 3.82 & 59.53\% $\pm$ 3.49 & 60.26\% $\pm$ 3.66 & 59.45\% $\pm$ 3.63 & 61.10\% $\pm$ 3.63 & 55.91\% $\pm$ 4.23 \\
Qwen 3B & 62.91\% $\pm$ 3.69 & 61.13\% $\pm$ 3.42 & 64.79\% $\pm$ 3.36 & 62.55\% $\pm$ 3.59 & 62.76\% $\pm$ 3.48 & 58.50\% $\pm$ 4.30 \\
Qwen 7B & 67.59\% $\pm$ 3.45 & 62.75\% $\pm$ 3.30 & 66.82\% $\pm$ 3.26 & 67.06\% $\pm$ 3.32 & 62.73\% $\pm$ 3.58 & 55.86\% $\pm$ 4.45 \\
Qwen 14B & 69.30\% $\pm$ 3.31 & 60.49\% $\pm$ 3.47 & 67.95\% $\pm$ 3.17 & 68.56\% $\pm$ 3.20 & 65.43\% $\pm$ 3.31 & 60.26\% $\pm$ 4.17 \\
Qwen 32B & 71.60\% $\pm$ 3.26 & 61.20\% $\pm$ 3.37 & 69.65\% $\pm$ 3.18 & 72.82\% $\pm$ 2.94 & 66.38\% $\pm$ 3.51 & 63.95\% $\pm$ 4.15 \\
Qwen 72B & \textbf{79.57\% $\pm$ 2.54} & 60.77\% $\pm$ 3.58 & 70.85\% $\pm$ 3.22 & 72.52\% $\pm$ 3.09 & 67.61\% $\pm$ 3.48 & 64.93\% $\pm$ 4.24 \\
Llama 8B & 62.59\% $\pm$ 3.74 & \textbf{75.51\% $\pm$ 2.39} & 66.46\% $\pm$ 3.34 & 64.92\% $\pm$ 3.53 & 62.24\% $\pm$ 3.64 & 54.18\% $\pm$ 4.47 \\
Llama 70B & 71.09\% $\pm$ 3.28 & 62.62\% $\pm$ 3.44 & \textbf{77.52\% $\pm$ 2.58} & 71.37\% $\pm$ 3.03 & 66.51\% $\pm$ 3.57 & 63.95\% $\pm$ 4.28 \\
DeepSeekV3 & 70.80\% $\pm$ 3.51 & 61.44\% $\pm$ 3.55 & 69.22\% $\pm$ 3.35 & \textbf{78.82\% $\pm$ 2.52} & 67.41\% $\pm$ 3.42 & 65.96\% $\pm$ 4.14 \\
GPT-4o Mini & 70.99\% $\pm$ 3.38 & 57.86\% $\pm$ 3.68 & 67.77\% $\pm$ 3.43 & 70.57\% $\pm$ 3.27 & \textbf{70.62\% $\pm$ 3.26} & 68.27\% $\pm$ 3.72 \\
GPT-4o & 70.64\% $\pm$ 3.51 & 57.77\% $\pm$ 3.61 & 67.25\% $\pm$ 3.43 & 72.61\% $\pm$ 3.18 & 66.68\% $\pm$ 3.46 & \textbf{71.38\% $\pm$ 3.50 } \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
 & Qwen 0.5B & Qwen 1.5B & Qwen 3B & Qwen 7B & Qwen 14B & Qwen 32B \\
\midrule
Qwen 0.5B & \textbf{79.57\% $\pm$ 2.29} & 67.42\% $\pm$ 4.66 & 68.75\% $\pm$ 5.00 & 64.16\% $\pm$ 5.44 & 67.35\% $\pm$ 6.09 & 72.14\% $\pm$ 5.57 \\
Qwen 1.5B & 70.51\% $\pm$ 4.43 & \textbf{76.57\% $\pm$ 2.48} & 72.57\% $\pm$ 3.55 & 70.46\% $\pm$ 4.17 & 69.40\% $\pm$ 4.06 & 71.97\% $\pm$ 4.24 \\
Qwen 3B & 70.46\% $\pm$ 5.07 & 69.16\% $\pm$ 4.09 & \textbf{76.13\% $\pm$ 2.43} & 70.79\% $\pm$ 3.82 & 72.63\% $\pm$ 3.75 & 74.54\% $\pm$ 3.63 \\
Qwen 7B & 65.90\% $\pm$ 5.45 & 67.53\% $\pm$ 4.51 & 70.18\% $\pm$ 3.63 & \textbf{75.91\% $\pm$ 2.62} & 73.07\% $\pm$ 3.32 & 74.09\% $\pm$ 3.54 \\
Qwen 14B & 70.50\% $\pm$ 5.14 & 69.12\% $\pm$ 3.96 & 68.63\% $\pm$ 4.02 & 72.42\% $\pm$ 3.56 & \textbf{72.97\% $\pm$ 2.73} & 73.58\% $\pm$ 3.15 \\
Qwen 32B & 69.56\% $\pm$ 5.99 & 68.68\% $\pm$ 4.63 & 68.40\% $\pm$ 4.41 & 72.28\% $\pm$ 3.74 & 71.45\% $\pm$ 3.55 & \textbf{78.10\% $\pm$ 2.47} \\
Qwen 72B & 69.70\% $\pm$ 5.71 & 70.44\% $\pm$ 4.73 & 70.33\% $\pm$ 4.11 & 74.52\% $\pm$ 3.21 & 73.21\% $\pm$ 3.53 & 75.92\% $\pm$ 3.11 \\
Llama 8B & 68.94\% $\pm$ 5.82 & 67.18\% $\pm$ 4.75 & 68.81\% $\pm$ 4.26 & 71.85\% $\pm$ 3.63 & 71.10\% $\pm$ 3.61 & 73.71\% $\pm$ 3.50 \\
Llama 70B & 71.21\% $\pm$ 5.34 & 69.64\% $\pm$ 4.36 & 71.16\% $\pm$ 4.09 & 72.81\% $\pm$ 3.65 & 71.75\% $\pm$ 3.61 & 75.07\% $\pm$ 2.93 \\
DeepSeekV3 & 71.98\% $\pm$ 5.65 & 69.87\% $\pm$ 4.53 & 72.20\% $\pm$ 3.88 & 73.35\% $\pm$ 3.59 & 73.42\% $\pm$ 3.57 & 75.62\% $\pm$ 3.13 \\
GPT-4o Mini & 71.25\% $\pm$ 5.45 & 67.38\% $\pm$ 4.84 & 68.52\% $\pm$ 3.98 & 71.75\% $\pm$ 4.04 & 71.94\% $\pm$ 3.97 & 74.18\% $\pm$ 3.69 \\
GPT-4o & 70.86\% $\pm$ 5.54 & 61.56\% $\pm$ 5.10 & 67.62\% $\pm$ 4.67 & 70.94\% $\pm$ 4.29 & 70.84\% $\pm$ 4.16 & 74.26\% $\pm$ 3.76 \\
\bottomrule
\end{tabular}
}

\quad
\resizebox{\textwidth}{!}{
\begin{tabular}{lcccccc}
\toprule
 & Qwen 72B & Llama 8B & Llama 70B & DeepSeekV3 & GPT-4o Mini & GPT-4o \\
\midrule
Qwen 0.5B & 71.04\% $\pm$ 5.32 & 65.76\% $\pm$ 5.67 & 71.43\% $\pm$ 5.32 & 67.91\% $\pm$ 6.00 & 67.45\% $\pm$ 5.58 & 73.38\% $\pm$ 5.06 \\
Qwen 1.5B & 73.40\% $\pm$ 4.23 & 70.67\% $\pm$ 4.05 & 72.48\% $\pm$ 4.16 & 71.46\% $\pm$ 4.12 & 70.20\% $\pm$ 4.24 & 70.77\% $\pm$ 4.27 \\
Qwen 3B & 73.17\% $\pm$ 3.83 & 69.04\% $\pm$ 3.95 & 72.75\% $\pm$ 3.81 & 72.87\% $\pm$ 3.98 & 68.48\% $\pm$ 3.89 & 72.95\% $\pm$ 3.87 \\
Qwen 7B & 74.22\% $\pm$ 3.52 & 69.55\% $\pm$ 3.78 & 72.96\% $\pm$ 3.69 & 73.94\% $\pm$ 3.69 & 69.22\% $\pm$ 4.08 & 72.63\% $\pm$ 3.72 \\
Qwen 14B & 74.86\% $\pm$ 3.27 & 69.10\% $\pm$ 3.68 & 73.18\% $\pm$ 3.38 & 74.73\% $\pm$ 3.37 & 71.11\% $\pm$ 3.62 & 72.94\% $\pm$ 3.48 \\
Qwen 32B & 76.50\% $\pm$ 3.07 & 69.62\% $\pm$ 3.64 & 73.22\% $\pm$ 3.28 & 76.26\% $\pm$ 2.95 & 72.94\% $\pm$ 3.44 & 75.47\% $\pm$ 3.15 \\
Qwen 72B & \textbf{79.57\% $\pm$ 2.54} & 69.68\% $\pm$ 3.66 & 74.78\% $\pm$ 3.36 & 76.62\% $\pm$ 3.06 & 71.35\% $\pm$ 3.71 & 76.18\% $\pm$ 3.36 \\
Llama 8B & 73.27\% $\pm$ 3.69 & \textbf{75.51\% $\pm$ 2.39} & 74.03\% $\pm$ 3.56 & 74.51\% $\pm$ 3.55 & 70.98\% $\pm$ 4.02 & 71.60\% $\pm$ 4.17 \\
Llama 70B & 76.37\% $\pm$ 3.22 & 71.22\% $\pm$ 3.52 & \textbf{77.52\% $\pm$ 2.58} & 75.51\% $\pm$ 3.05 & 72.90\% $\pm$ 3.51 & 76.19\% $\pm$ 3.28 \\
DeepSeekV3 & 75.76\% $\pm$ 3.54 & 70.13\% $\pm$ 3.62 & 73.24\% $\pm$ 3.45 & \textbf{78.82\% $\pm$ 2.52} & 73.35\% $\pm$ 3.62 & 75.97\% $\pm$ 3.22 \\
GPT-4o Mini & 76.20\% $\pm$ 3.44 & 68.34\% $\pm$ 4.09 & 73.39\% $\pm$ 3.71 & 76.63\% $\pm$ 3.48 & \textbf{70.62\% $\pm$ 3.26} & 76.11\% $\pm$ 3.36 \\
GPT-4o & 76.07\% $\pm$ 3.70 & 68.22\% $\pm$ 4.21 & 72.60\% $\pm$ 3.84 & 76.87\% $\pm$ 3.42 & 67.41\% $\pm$ 4.05 & \textbf{71.38\% $\pm$ 3.50 } \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
 & Qwen 0.5B & Qwen 1.5B & Qwen 3B & Qwen 7B & Qwen 14B & Qwen 32B \\
\midrule
Qwen 0.5B & \textbf{78.94\% $\pm$ 3.20} & 62.47\% $\pm$ 5.17 & 61.97\% $\pm$ 4.79 & 60.71\% $\pm$ 5.16 & 57.75\% $\pm$ 5.15 & 59.20\% $\pm$ 5.11 \\
Qwen 1.5B & 61.14\% $\pm$ 5.59 & \textbf{75.69\% $\pm$ 3.63} & 67.03\% $\pm$ 4.79 & 69.18\% $\pm$ 4.81 & 66.45\% $\pm$ 4.79 & 64.11\% $\pm$ 5.07 \\
Qwen 3B & 61.63\% $\pm$ 5.22 & 66.26\% $\pm$ 4.49 & \textbf{72.73\% $\pm$ 3.81} & 70.34\% $\pm$ 4.33 & 69.87\% $\pm$ 4.28 & 70.31\% $\pm$ 4.45 \\
Qwen 7B & 59.00\% $\pm$ 5.40 & 64.09\% $\pm$ 4.69 & 66.83\% $\pm$ 4.46 & \textbf{73.20\% $\pm$ 3.74} & 70.19\% $\pm$ 4.11 & 71.18\% $\pm$ 3.85 \\
Qwen 14B & 59.04\% $\pm$ 5.47 & 64.16\% $\pm$ 4.84 & 69.60\% $\pm$ 4.20 & 73.69\% $\pm$ 3.97 & \textbf{74.34\% $\pm$ 4.09} & 75.84\% $\pm$ 3.90 \\
Qwen 32B & 52.86\% $\pm$ 3.93 & 57.94\% $\pm$ 3.56 & 59.09\% $\pm$ 3.25 & 61.35\% $\pm$ 3.16 & 62.02\% $\pm$ 3.14 & \textbf{62.40\% $\pm$ 3.19} \\
Qwen 72B & 58.06\% $\pm$ 5.49 & 62.79\% $\pm$ 5.17 & 67.77\% $\pm$ 4.36 & 72.77\% $\pm$ 3.81 & 71.57\% $\pm$ 4.26 & 75.13\% $\pm$ 3.71 \\
Llama 8B & 58.28\% $\pm$ 5.67 & 61.59\% $\pm$ 5.23 & 65.50\% $\pm$ 4.66 & 69.26\% $\pm$ 4.88 & 67.55\% $\pm$ 4.79 & 66.63\% $\pm$ 4.97 \\
Llama 70B & 59.01\% $\pm$ 5.86 & 63.51\% $\pm$ 5.09 & 66.50\% $\pm$ 4.82 & 72.90\% $\pm$ 4.03 & 70.47\% $\pm$ 4.80 & 74.90\% $\pm$ 3.85 \\
DeepSeekV3 & 57.81\% $\pm$ 5.77 & 63.22\% $\pm$ 5.06 & 65.30\% $\pm$ 4.63 & 71.31\% $\pm$ 4.37 & 70.73\% $\pm$ 4.64 & 72.04\% $\pm$ 4.52 \\
GPT-4o Mini & 61.37\% $\pm$ 5.48 & 64.37\% $\pm$ 5.01 & 65.37\% $\pm$ 4.69 & 69.66\% $\pm$ 4.45 & 69.46\% $\pm$ 4.59 & 71.12\% $\pm$ 4.35 \\
GPT-4o & 57.59\% $\pm$ 5.84 & 59.38\% $\pm$ 5.61 & 62.93\% $\pm$ 5.11 & 66.82\% $\pm$ 4.81 & 66.55\% $\pm$ 5.28 & 69.07\% $\pm$ 4.86 \\
\bottomrule
\end{tabular}
}

\quad
\resizebox{\textwidth}{!}{
\begin{tabular}{lcccccc}
\toprule
 & Qwen 72B & Llama 8B & Llama 70B & DeepSeekV3 & GPT-4o Mini & GPT-4o \\
\midrule
Qwen 0.5B & 58.02\% $\pm$ 5.28 & 61.61\% $\pm$ 4.81 & 59.14\% $\pm$ 5.15 & 59.99\% $\pm$ 5.43 & 58.67\% $\pm$ 5.54 & 56.69\% $\pm$ 5.79 \\
Qwen 1.5B & 64.27\% $\pm$ 5.10 & 65.30\% $\pm$ 4.85 & 66.07\% $\pm$ 5.04 & 64.62\% $\pm$ 5.30 & 63.27\% $\pm$ 5.14 & 62.28\% $\pm$ 5.79 \\
Qwen 3B & 69.72\% $\pm$ 4.47 & 66.63\% $\pm$ 4.25 & 70.84\% $\pm$ 4.17 & 68.22\% $\pm$ 4.68 & 68.25\% $\pm$ 4.33 & 66.74\% $\pm$ 4.94 \\
Qwen 7B & 70.50\% $\pm$ 4.10 & 66.03\% $\pm$ 4.51 & 70.67\% $\pm$ 3.91 & 69.92\% $\pm$ 4.22 & 67.35\% $\pm$ 4.24 & 67.61\% $\pm$ 4.51 \\
Qwen 14B & 74.06\% $\pm$ 4.09 & 68.61\% $\pm$ 4.54 & 73.41\% $\pm$ 4.03 & 72.76\% $\pm$ 4.58 & 70.20\% $\pm$ 4.68 & 70.67\% $\pm$ 5.02 \\
Qwen 32B & 61.44\% $\pm$ 3.21 & 59.41\% $\pm$ 3.39 & 59.63\% $\pm$ 3.34 & 60.41\% $\pm$ 3.30 & 58.72\% $\pm$ 3.43 & 59.49\% $\pm$ 3.61 \\
Qwen 72B & \textbf{75.60\% $\pm$ 3.57} & 66.92\% $\pm$ 4.47 & 74.79\% $\pm$ 3.85 & 72.75\% $\pm$ 4.19 & 67.75\% $\pm$ 4.81 & 71.22\% $\pm$ 4.47 \\
Llama 8B & 67.39\% $\pm$ 4.82 & \textbf{70.03\% $\pm$ 4.27} & 68.70\% $\pm$ 4.71 & 66.92\% $\pm$ 5.15 & 65.75\% $\pm$ 5.04 & 65.16\% $\pm$ 5.42 \\
Llama 70B & 72.76\% $\pm$ 4.30 & 67.10\% $\pm$ 4.77 & \textbf{76.91\% $\pm$ 3.65} & 71.63\% $\pm$ 4.53 & 66.94\% $\pm$ 4.91 & 67.30\% $\pm$ 5.31 \\
DeepSeekV3 & 70.78\% $\pm$ 4.60 & 66.43\% $\pm$ 4.68 & 72.68\% $\pm$ 4.19 & \textbf{75.02\% $\pm$ 4.14} & 67.05\% $\pm$ 5.06 & 68.70\% $\pm$ 4.94 \\
GPT-4o Mini & 70.65\% $\pm$ 4.48 & 63.73\% $\pm$ 4.97 & 70.58\% $\pm$ 4.52 & 71.24\% $\pm$ 4.72 & \textbf{70.29\% $\pm$ 4.94} & 73.27\% $\pm$ 4.72 \\
GPT-4o & 68.38\% $\pm$ 4.88 & 62.70\% $\pm$ 5.13 & 68.84\% $\pm$ 4.76 & 69.57\% $\pm$ 4.81 & 67.85\% $\pm$ 5.19 & \textbf{68.19\% $\pm$ 5.62 } \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
 & Qwen 0.5B & Qwen 1.5B & Qwen 3B & Qwen 7B & Qwen 14B & Qwen 32B \\
\midrule
Qwen 0.5B & \textbf{78.94\% $\pm$ 3.20} & 73.30\% $\pm$ 5.79 & 71.40\% $\pm$ 5.84 & 69.41\% $\pm$ 7.09 & 68.97\% $\pm$ 7.31 & 55.29\% $\pm$ 7.38 \\
Qwen 1.5B & 71.83\% $\pm$ 6.37 & \textbf{75.69\% $\pm$ 3.63} & 72.60\% $\pm$ 5.37 & 75.67\% $\pm$ 5.13 & 73.31\% $\pm$ 5.45 & 64.04\% $\pm$ 8.61 \\
Qwen 3B & 71.80\% $\pm$ 5.76 & 69.96\% $\pm$ 4.74 & \textbf{72.73\% $\pm$ 3.81} & 71.95\% $\pm$ 5.08 & 73.40\% $\pm$ 5.04 & 64.50\% $\pm$ 7.61 \\
Qwen 7B & 69.11\% $\pm$ 6.31 & 70.92\% $\pm$ 5.00 & 70.42\% $\pm$ 5.09 & \textbf{73.20\% $\pm$ 3.74} & 71.46\% $\pm$ 4.58 & 69.11\% $\pm$ 6.32 \\
Qwen 14B & 72.27\% $\pm$ 6.55 & 72.50\% $\pm$ 4.98 & 74.73\% $\pm$ 4.58 & 75.39\% $\pm$ 4.35 & \textbf{74.34\% $\pm$ 4.09} & 70.47\% $\pm$ 7.47 \\
Qwen 32B & 51.87\% $\pm$ 5.21 & 56.86\% $\pm$ 5.96 & 55.80\% $\pm$ 5.37 & 62.33\% $\pm$ 5.40 & 62.89\% $\pm$ 5.26 & \textbf{62.40\% $\pm$ 3.19} \\
Qwen 72B & 69.31\% $\pm$ 6.79 & 71.64\% $\pm$ 4.91 & 73.27\% $\pm$ 4.65 & 73.26\% $\pm$ 4.22 & 72.96\% $\pm$ 4.36 & 70.74\% $\pm$ 7.97 \\
Llama 8B & 70.88\% $\pm$ 7.60 & 68.47\% $\pm$ 5.71 & 69.63\% $\pm$ 5.30 & 71.86\% $\pm$ 5.62 & 71.08\% $\pm$ 5.52 & 70.90\% $\pm$ 9.64 \\
Llama 70B & 72.58\% $\pm$ 7.02 & 72.12\% $\pm$ 5.19 & 71.33\% $\pm$ 5.39 & 73.48\% $\pm$ 4.43 & 71.71\% $\pm$ 5.06 & 70.92\% $\pm$ 7.83 \\
DeepSeekV3 & 70.49\% $\pm$ 6.87 & 70.88\% $\pm$ 5.81 & 71.81\% $\pm$ 5.28 & 72.24\% $\pm$ 4.78 & 72.83\% $\pm$ 4.88 & 64.75\% $\pm$ 10.47 \\
GPT-4o Mini & 72.76\% $\pm$ 6.06 & 70.58\% $\pm$ 5.45 & 67.45\% $\pm$ 5.54 & 68.70\% $\pm$ 4.94 & 70.37\% $\pm$ 5.31 & 65.80\% $\pm$ 8.57 \\
GPT-4o & 66.78\% $\pm$ 7.81 & 67.19\% $\pm$ 6.41 & 67.48\% $\pm$ 5.96 & 66.75\% $\pm$ 5.38 & 68.45\% $\pm$ 5.80 & 63.02\% $\pm$ 10.25 \\
\bottomrule
\end{tabular}
}

\quad
\resizebox{\textwidth}{!}{
\begin{tabular}{lcccccc}
\toprule
 & Qwen 72B & Llama 8B & Llama 70B & DeepSeekV3 & GPT-4o Mini & GPT-4o \\
\midrule
Qwen 0.5B & 71.58\% $\pm$ 7.33 & 74.66\% $\pm$ 5.72 & 73.57\% $\pm$ 6.62 & 72.41\% $\pm$ 6.97 & 70.12\% $\pm$ 7.96 & 69.07\% $\pm$ 8.17 \\
Qwen 1.5B & 74.25\% $\pm$ 5.43 & 70.00\% $\pm$ 5.28 & 76.48\% $\pm$ 4.87 & 74.20\% $\pm$ 5.79 & 70.73\% $\pm$ 5.87 & 71.90\% $\pm$ 5.99 \\
Qwen 3B & 75.19\% $\pm$ 4.98 & 68.55\% $\pm$ 4.55 & 75.98\% $\pm$ 4.51 & 72.74\% $\pm$ 5.35 & 70.15\% $\pm$ 5.05 & 70.90\% $\pm$ 5.56 \\
Qwen 7B & 72.87\% $\pm$ 4.21 & 68.78\% $\pm$ 4.96 & 73.73\% $\pm$ 3.91 & 70.59\% $\pm$ 4.58 & 69.56\% $\pm$ 4.42 & 69.18\% $\pm$ 4.71 \\
Qwen 14B & 76.00\% $\pm$ 4.26 & 72.38\% $\pm$ 4.76 & 75.07\% $\pm$ 4.29 & 74.14\% $\pm$ 4.85 & 72.73\% $\pm$ 5.03 & 72.81\% $\pm$ 5.28 \\
Qwen 32B & 57.79\% $\pm$ 5.32 & 58.29\% $\pm$ 6.01 & 56.93\% $\pm$ 5.67 & 56.43\% $\pm$ 5.26 & 54.72\% $\pm$ 5.83 & 51.39\% $\pm$ 6.52 \\
Qwen 72B & \textbf{75.60\% $\pm$ 3.57} & 70.47\% $\pm$ 4.84 & 76.41\% $\pm$ 3.73 & 72.85\% $\pm$ 4.30 & 70.26\% $\pm$ 5.10 & 73.12\% $\pm$ 4.38 \\
Llama 8B & 73.38\% $\pm$ 5.18 & \textbf{70.03\% $\pm$ 4.27} & 74.60\% $\pm$ 4.82 & 73.29\% $\pm$ 5.45 & 71.20\% $\pm$ 5.49 & 72.36\% $\pm$ 5.78 \\
Llama 70B & 74.03\% $\pm$ 4.32 & 70.60\% $\pm$ 5.08 & \textbf{76.91\% $\pm$ 3.65} & 72.43\% $\pm$ 4.70 & 69.47\% $\pm$ 5.37 & 69.39\% $\pm$ 5.41 \\
DeepSeekV3 & 73.10\% $\pm$ 4.47 & 70.67\% $\pm$ 4.93 & 74.34\% $\pm$ 4.31 & \textbf{75.02\% $\pm$ 4.14} & 69.91\% $\pm$ 5.42 & 70.21\% $\pm$ 5.05 \\
GPT-4o Mini & 72.01\% $\pm$ 4.89 & 66.35\% $\pm$ 5.47 & 72.84\% $\pm$ 4.79 & 72.13\% $\pm$ 5.04 & \textbf{70.29\% $\pm$ 4.94} & 73.04\% $\pm$ 5.12 \\
GPT-4o & 70.42\% $\pm$ 5.11 & 64.97\% $\pm$ 6.24 & 71.37\% $\pm$ 4.94 & 69.83\% $\pm$ 5.19 & 69.41\% $\pm$ 5.72 & \textbf{68.19\% $\pm$ 5.62} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
 & Qwen 0.5B & Qwen 1.5B & Qwen 3B & Qwen 7B & Qwen 14B & Qwen 32B \\
\midrule
Qwen 0.5B & \textbf{80.88\% $\pm$ 1.98} & 61.67\% $\pm$ 3.43 & 57.45\% $\pm$ 3.41 & 56.32\% $\pm$ 3.82 & 55.58\% $\pm$ 3.69 & 53.73\% $\pm$ 3.81 \\
Qwen 1.5B & 59.47\% $\pm$ 3.52 & \textbf{78.61\% $\pm$ 2.28} & 67.09\% $\pm$ 3.10 & 67.26\% $\pm$ 3.49 & 66.60\% $\pm$ 3.40 & 65.98\% $\pm$ 3.54 \\
Qwen 3B & 55.26\% $\pm$ 3.61 & 66.02\% $\pm$ 3.26 & \textbf{78.10\% $\pm$ 2.23} & 71.28\% $\pm$ 3.05 & 70.98\% $\pm$ 2.92 & 69.09\% $\pm$ 3.14 \\
Qwen 7B & 55.17\% $\pm$ 3.72 & 64.23\% $\pm$ 3.41 & 68.50\% $\pm$ 3.05 & \textbf{81.79\% $\pm$ 2.08} & 73.68\% $\pm$ 2.80 & 76.07\% $\pm$ 2.62 \\
Qwen 14B & 54.66\% $\pm$ 3.65 & 62.56\% $\pm$ 3.40 & 67.67\% $\pm$ 3.11 & 74.66\% $\pm$ 2.69 & \textbf{78.87\% $\pm$ 2.32} & 76.76\% $\pm$ 2.54 \\
Qwen 32B & 54.25\% $\pm$ 3.72 & 62.40\% $\pm$ 3.54 & 67.24\% $\pm$ 3.11 & 74.79\% $\pm$ 2.79 & 75.49\% $\pm$ 2.60 & \textbf{81.67\% $\pm$ 2.20} \\
Qwen 72B & 53.16\% $\pm$ 3.66 & 62.17\% $\pm$ 3.39 & 66.47\% $\pm$ 3.11 & 74.49\% $\pm$ 2.73 & 75.05\% $\pm$ 2.64 & 78.53\% $\pm$ 2.39 \\
Llama 8B & 57.76\% $\pm$ 3.53 & 65.09\% $\pm$ 3.13 & 67.47\% $\pm$ 3.08 & 70.17\% $\pm$ 3.25 & 70.40\% $\pm$ 3.11 & 69.81\% $\pm$ 3.24 \\
Llama 70B & 54.42\% $\pm$ 3.74 & 63.87\% $\pm$ 3.35 & 67.13\% $\pm$ 3.13 & 74.33\% $\pm$ 2.80 & 74.19\% $\pm$ 2.84 & 75.99\% $\pm$ 2.65 \\
DeepSeekV3 & 52.79\% $\pm$ 3.83 & 60.88\% $\pm$ 3.69 & 65.88\% $\pm$ 3.38 & 73.14\% $\pm$ 3.13 & 75.08\% $\pm$ 2.89 & 77.05\% $\pm$ 2.60 \\
GPT-4o Mini & 53.87\% $\pm$ 3.73 & 63.73\% $\pm$ 3.39 & 66.83\% $\pm$ 3.12 & 73.03\% $\pm$ 2.92 & 74.01\% $\pm$ 2.84 & 76.38\% $\pm$ 2.66 \\
GPT-4o & 54.03\% $\pm$ 3.75 & 61.93\% $\pm$ 3.45 & 65.49\% $\pm$ 3.25 & 74.17\% $\pm$ 2.77 & 74.12\% $\pm$ 2.84 & 76.34\% $\pm$ 2.73 \\
\bottomrule
\end{tabular}
}

\quad
\resizebox{\textwidth}{!}{
\begin{tabular}{lcccccc}
\toprule
 & Qwen 72B & Llama 8B & Llama 70B & DeepSeekV3 & GPT-4o Mini & GPT-4o \\
\midrule
Qwen 0.5B & 53.40\% $\pm$ 4.00 & 58.72\% $\pm$ 3.55 & 55.39\% $\pm$ 3.84 & 53.12\% $\pm$ 4.06 & 55.12\% $\pm$ 3.69 & 52.46\% $\pm$ 4.02 \\
Qwen 1.5B & 66.36\% $\pm$ 3.71 & 68.09\% $\pm$ 3.14 & 68.17\% $\pm$ 3.39 & 66.08\% $\pm$ 3.75 & 66.93\% $\pm$ 3.39 & 65.83\% $\pm$ 3.65 \\
Qwen 3B & 68.05\% $\pm$ 3.31 & 67.25\% $\pm$ 3.17 & 69.07\% $\pm$ 3.11 & 67.31\% $\pm$ 3.44 & 68.98\% $\pm$ 3.05 & 66.96\% $\pm$ 3.34 \\
Qwen 7B & 74.55\% $\pm$ 2.79 & 68.18\% $\pm$ 3.26 & 73.19\% $\pm$ 2.83 & 75.48\% $\pm$ 2.80 & 72.01\% $\pm$ 2.88 & 74.11\% $\pm$ 2.79 \\
Qwen 14B & 75.63\% $\pm$ 2.75 & 66.99\% $\pm$ 3.29 & 74.03\% $\pm$ 2.78 & 76.79\% $\pm$ 2.74 & 74.61\% $\pm$ 2.74 & 75.21\% $\pm$ 2.78 \\
Qwen 32B & 77.35\% $\pm$ 2.73 & 67.79\% $\pm$ 3.21 & 75.45\% $\pm$ 2.78 & 79.40\% $\pm$ 2.52 & 74.20\% $\pm$ 2.80 & 76.72\% $\pm$ 2.74 \\
Qwen 72B & \textbf{83.40\% $\pm$ 2.03} & 66.96\% $\pm$ 3.16 & 76.92\% $\pm$ 2.69 & 80.37\% $\pm$ 2.41 & 74.94\% $\pm$ 2.78 & 79.23\% $\pm$ 2.60 \\
Llama 8B & 69.87\% $\pm$ 3.30 & \textbf{79.76\% $\pm$ 2.22} & 71.90\% $\pm$ 3.08 & 70.37\% $\pm$ 3.42 & 69.59\% $\pm$ 3.23 & 70.53\% $\pm$ 3.33 \\
Llama 70B & 78.62\% $\pm$ 2.61 & 69.43\% $\pm$ 3.08 & \textbf{82.66\% $\pm$ 2.07} & 79.18\% $\pm$ 2.59 & 75.73\% $\pm$ 2.73 & 79.34\% $\pm$ 2.41 \\
DeepSeekV3 & 79.11\% $\pm$ 2.66 & 66.97\% $\pm$ 3.38 & 75.74\% $\pm$ 2.83 & \textbf{83.59\% $\pm$ 2.14} & 73.88\% $\pm$ 3.01 & 77.08\% $\pm$ 2.83 \\
GPT-4o Mini & 77.49\% $\pm$ 2.75 & 67.53\% $\pm$ 3.24 & 76.78\% $\pm$ 2.75 & 77.97\% $\pm$ 2.73 & \textbf{79.43\% $\pm$ 2.52} & 79.36\% $\pm$ 2.53 \\
GPT-4o & 78.36\% $\pm$ 2.74 & 67.54\% $\pm$ 3.14 & 76.75\% $\pm$ 2.66 & 78.82\% $\pm$ 2.70 & 75.37\% $\pm$ 2.78 & \textbf{82.00\% $\pm$ 2.28 } \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
 & Qwen 0.5B & Qwen 1.5B & Qwen 3B & Qwen 7B & Qwen 14B & Qwen 32B \\
\midrule
Qwen 0.5B & \textbf{80.88\% $\pm$ 1.98} & 71.51\% $\pm$ 3.83 & 70.03\% $\pm$ 3.99 & 76.19\% $\pm$ 3.64 & 72.03\% $\pm$ 4.20 & 73.52\% $\pm$ 3.93 \\
Qwen 1.5B & 74.25\% $\pm$ 3.36 & \textbf{78.61\% $\pm$ 2.28} & 73.88\% $\pm$ 3.15 & 77.99\% $\pm$ 2.82 & 76.05\% $\pm$ 2.98 & 76.95\% $\pm$ 2.92 \\
Qwen 3B & 71.52\% $\pm$ 3.73 & 73.73\% $\pm$ 2.98 & \textbf{78.10\% $\pm$ 2.23} & 76.84\% $\pm$ 2.73 & 76.58\% $\pm$ 2.71 & 76.12\% $\pm$ 2.89 \\
Qwen 7B & 73.92\% $\pm$ 3.80 & 74.14\% $\pm$ 2.88 & 73.50\% $\pm$ 3.05 & \textbf{81.79\% $\pm$ 2.08} & 75.55\% $\pm$ 2.89 & 78.63\% $\pm$ 2.53 \\
Qwen 14B & 71.25\% $\pm$ 4.05 & 71.35\% $\pm$ 3.12 & 73.77\% $\pm$ 3.05 & 77.18\% $\pm$ 2.59 & \textbf{78.87\% $\pm$ 2.32} & 78.78\% $\pm$ 2.49 \\
Qwen 32B & 72.83\% $\pm$ 3.91 & 71.94\% $\pm$ 3.23 & 73.06\% $\pm$ 3.15 & 77.82\% $\pm$ 2.60 & 76.94\% $\pm$ 2.69 & \textbf{81.67\% $\pm$ 2.20} \\
Qwen 72B & 69.76\% $\pm$ 4.10 & 71.24\% $\pm$ 3.30 & 71.84\% $\pm$ 3.19 & 76.97\% $\pm$ 2.63 & 76.58\% $\pm$ 2.63 & 79.73\% $\pm$ 2.36 \\
Llama 8B & 73.29\% $\pm$ 3.71 & 70.83\% $\pm$ 3.17 & 73.58\% $\pm$ 3.25 & 77.27\% $\pm$ 2.80 & 76.30\% $\pm$ 2.86 & 77.08\% $\pm$ 2.83 \\
Llama 70B & 72.80\% $\pm$ 4.00 & 72.09\% $\pm$ 3.18 & 72.05\% $\pm$ 3.20 & 77.04\% $\pm$ 2.60 & 76.71\% $\pm$ 2.69 & 77.80\% $\pm$ 2.54 \\
DeepSeekV3 & 72.04\% $\pm$ 4.14 & 71.02\% $\pm$ 3.52 & 72.49\% $\pm$ 3.37 & 76.66\% $\pm$ 2.95 & 77.72\% $\pm$ 2.72 & 78.28\% $\pm$ 2.62 \\
GPT-4o Mini & 71.23\% $\pm$ 4.08 & 72.52\% $\pm$ 3.26 & 71.57\% $\pm$ 3.24 & 76.25\% $\pm$ 2.72 & 76.56\% $\pm$ 2.78 & 78.77\% $\pm$ 2.53 \\
GPT-4o & 71.55\% $\pm$ 4.17 & 70.04\% $\pm$ 3.38 & 70.92\% $\pm$ 3.39 & 76.52\% $\pm$ 2.80 & 76.10\% $\pm$ 2.79 & 78.07\% $\pm$ 2.61 \\
\bottomrule
\end{tabular}
}

\quad
\resizebox{\textwidth}{!}{
\begin{tabular}{lcccccc}
\toprule
 & Qwen 72B & Llama 8B & Llama 70B & DeepSeekV3 & GPT-4o Mini & GPT-4o \\
\midrule
Qwen 0.5B & 74.58\% $\pm$ 3.94 & 71.47\% $\pm$ 3.96 & 74.22\% $\pm$ 3.98 & 75.53\% $\pm$ 4.09 & 70.43\% $\pm$ 4.34 & 74.36\% $\pm$ 4.17 \\
Qwen 1.5B & 78.92\% $\pm$ 2.95 & 74.80\% $\pm$ 2.91 & 78.25\% $\pm$ 2.90 & 79.15\% $\pm$ 2.79 & 76.23\% $\pm$ 3.13 & 77.51\% $\pm$ 2.93 \\
Qwen 3B & 76.03\% $\pm$ 2.77 & 75.34\% $\pm$ 2.82 & 75.43\% $\pm$ 2.83 & 76.00\% $\pm$ 2.93 & 73.94\% $\pm$ 2.94 & 74.93\% $\pm$ 2.87 \\
Qwen 7B & 77.57\% $\pm$ 2.55 & 74.54\% $\pm$ 3.00 & 76.10\% $\pm$ 2.73 & 78.93\% $\pm$ 2.54 & 74.64\% $\pm$ 2.76 & 77.81\% $\pm$ 2.50 \\
Qwen 14B & 78.32\% $\pm$ 2.48 & 73.55\% $\pm$ 3.06 & 76.81\% $\pm$ 2.64 & 79.37\% $\pm$ 2.53 & 76.87\% $\pm$ 2.63 & 78.06\% $\pm$ 2.50 \\
Qwen 32B & 79.46\% $\pm$ 2.52 & 73.53\% $\pm$ 3.12 & 77.78\% $\pm$ 2.62 & 80.74\% $\pm$ 2.46 & 76.27\% $\pm$ 2.80 & 78.95\% $\pm$ 2.50 \\
Qwen 72B & \textbf{83.40\% $\pm$ 2.03} & 72.58\% $\pm$ 3.05 & 79.72\% $\pm$ 2.43 & 81.16\% $\pm$ 2.36 & 77.04\% $\pm$ 2.60 & 81.20\% $\pm$ 2.28 \\
Llama 8B & 78.18\% $\pm$ 2.73 & \textbf{79.76\% $\pm$ 2.22} & 79.26\% $\pm$ 2.65 & 79.66\% $\pm$ 2.78 & 76.04\% $\pm$ 3.07 & 78.93\% $\pm$ 2.73 \\
Llama 70B & 81.90\% $\pm$ 2.15 & 75.09\% $\pm$ 2.88 & \textbf{82.66\% $\pm$ 2.07} & 81.63\% $\pm$ 2.29 & 77.56\% $\pm$ 2.67 & 81.42\% $\pm$ 2.17 \\
DeepSeekV3 & 80.79\% $\pm$ 2.46 & 73.96\% $\pm$ 3.22 & 78.81\% $\pm$ 2.57 & \textbf{83.59\% $\pm$ 2.14} & 76.16\% $\pm$ 2.89 & 78.81\% $\pm$ 2.57 \\
GPT-4o Mini & 80.57\% $\pm$ 2.39 & 74.43\% $\pm$ 3.02 & 79.33\% $\pm$ 2.52 & 80.78\% $\pm$ 2.41 & \textbf{79.43\% $\pm$ 2.52} & 81.61\% $\pm$ 2.29 \\
GPT-4o & 80.38\% $\pm$ 2.54 & 73.15\% $\pm$ 3.07 & 78.49\% $\pm$ 2.60 & 79.92\% $\pm$ 2.59 & 76.48\% $\pm$ 2.83 & \textbf{82.00\% $\pm$ 2.28} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
 & Qwen 0.5B & Qwen 1.5B & Qwen 3B & Qwen 7B & Qwen 14B & Qwen 32B \\
\midrule
Qwen 0.5B & \textbf{79.08\% $\pm$ 1.31} & 65.63\% $\pm$ 2.05 & 63.79\% $\pm$ 1.97 & 63.02\% $\pm$ 2.13 & 62.30\% $\pm$ 2.21 & 61.41\% $\pm$ 2.22 \\
Qwen 1.5B & 63.83\% $\pm$ 2.05 & \textbf{79.61\% $\pm$ 1.33} & 72.62\% $\pm$ 1.61 & 74.60\% $\pm$ 1.57 & 73.54\% $\pm$ 1.69 & 73.37\% $\pm$ 1.72 \\
Qwen 3B & 59.66\% $\pm$ 2.05 & 69.23\% $\pm$ 1.78 & \textbf{75.48\% $\pm$ 1.39} & 71.30\% $\pm$ 1.65 & 71.97\% $\pm$ 1.67 & 71.63\% $\pm$ 1.67 \\
Qwen 7B & 60.72\% $\pm$ 2.05 & 69.35\% $\pm$ 1.68 & 69.59\% $\pm$ 1.62 & \textbf{77.64\% $\pm$ 1.38} & 74.26\% $\pm$ 1.56 & 74.20\% $\pm$ 1.57 \\
Qwen 14B & 60.05\% $\pm$ 2.02 & 67.38\% $\pm$ 1.77 & 69.23\% $\pm$ 1.61 & 71.54\% $\pm$ 1.63 & \textbf{76.59\% $\pm$ 1.47} & 74.28\% $\pm$ 1.56 \\
Qwen 32B & 60.12\% $\pm$ 2.11 & 68.44\% $\pm$ 1.87 & 70.53\% $\pm$ 1.68 & 74.64\% $\pm$ 1.63 & 77.50\% $\pm$ 1.52 & \textbf{80.23\% $\pm$ 1.32} \\
Qwen 72B & 59.83\% $\pm$ 2.10 & 68.97\% $\pm$ 1.82 & 70.05\% $\pm$ 1.65 & 74.23\% $\pm$ 1.55 & 76.04\% $\pm$ 1.51 & 76.85\% $\pm$ 1.44 \\
Llama 8B & 60.67\% $\pm$ 2.12 & 70.39\% $\pm$ 1.84 & 71.71\% $\pm$ 1.66 & 74.68\% $\pm$ 1.68 & 75.20\% $\pm$ 1.66 & 76.18\% $\pm$ 1.54 \\
Llama 70B & 59.80\% $\pm$ 2.24 & 68.78\% $\pm$ 1.98 & 70.36\% $\pm$ 1.77 & 74.87\% $\pm$ 1.68 & 77.40\% $\pm$ 1.59 & 78.88\% $\pm$ 1.45 \\
DeepSeekV3 & 58.41\% $\pm$ 2.18 & 68.47\% $\pm$ 1.86 & 69.13\% $\pm$ 1.71 & 73.91\% $\pm$ 1.67 & 75.53\% $\pm$ 1.58 & 76.85\% $\pm$ 1.55 \\
GPT-4o Mini & 58.81\% $\pm$ 2.25 & 68.85\% $\pm$ 2.07 & 71.60\% $\pm$ 1.84 & 74.71\% $\pm$ 1.83 & 77.66\% $\pm$ 1.70 & 79.52\% $\pm$ 1.53 \\
GPT-4o & 58.61\% $\pm$ 2.30 & 67.57\% $\pm$ 2.18 & 71.37\% $\pm$ 1.85 & 75.03\% $\pm$ 1.83 & 77.62\% $\pm$ 1.70 & 79.46\% $\pm$ 1.60 \\
\bottomrule
\end{tabular}
}

\quad
\resizebox{\textwidth}{!}{
\begin{tabular}{lcccccc}
\toprule
 & Qwen 72B & Llama 8B & Llama 70B & DeepSeekV3 & GPT-4o Mini & GPT-4o \\
\midrule
Qwen 0.5B & 60.79\% $\pm$ 2.38 & 62.77\% $\pm$ 2.13 & 60.61\% $\pm$ 2.37 & 59.51\% $\pm$ 2.44 & 60.85\% $\pm$ 2.32 & 58.50\% $\pm$ 2.48 \\
Qwen 1.5B & 74.23\% $\pm$ 1.81 & 72.89\% $\pm$ 1.69 & 73.18\% $\pm$ 1.85 & 73.22\% $\pm$ 1.94 & 71.95\% $\pm$ 1.89 & 71.72\% $\pm$ 2.04 \\
Qwen 3B & 71.15\% $\pm$ 1.77 & 71.08\% $\pm$ 1.69 & 70.79\% $\pm$ 1.79 & 70.66\% $\pm$ 1.83 & 71.15\% $\pm$ 1.70 & 70.03\% $\pm$ 1.82 \\
Qwen 7B & 73.62\% $\pm$ 1.66 & 71.53\% $\pm$ 1.69 & 73.36\% $\pm$ 1.67 & 73.32\% $\pm$ 1.75 & 71.54\% $\pm$ 1.75 & 72.46\% $\pm$ 1.80 \\
Qwen 14B & 73.32\% $\pm$ 1.64 & 70.07\% $\pm$ 1.71 & 72.94\% $\pm$ 1.69 & 72.48\% $\pm$ 1.75 & 72.09\% $\pm$ 1.73 & 72.53\% $\pm$ 1.78 \\
Qwen 32B & 78.74\% $\pm$ 1.46 & 72.96\% $\pm$ 1.69 & 78.28\% $\pm$ 1.50 & 77.95\% $\pm$ 1.59 & 75.94\% $\pm$ 1.65 & 77.78\% $\pm$ 1.64 \\
Qwen 72B & \textbf{80.22\% $\pm$ 1.36} & 72.10\% $\pm$ 1.71 & 77.50\% $\pm$ 1.53 & 78.20\% $\pm$ 1.51 & 74.52\% $\pm$ 1.73 & 76.43\% $\pm$ 1.65 \\
Llama 8B & 75.64\% $\pm$ 1.71 & \textbf{80.42\% $\pm$ 1.30} & 76.43\% $\pm$ 1.65 & 75.65\% $\pm$ 1.74 & 74.70\% $\pm$ 1.75 & 74.73\% $\pm$ 1.85 \\
Llama 70B & 79.82\% $\pm$ 1.49 & 74.16\% $\pm$ 1.70 & \textbf{83.22\% $\pm$ 1.29} & 79.27\% $\pm$ 1.60 & 78.07\% $\pm$ 1.62 & 79.35\% $\pm$ 1.61 \\
DeepSeekV3 & 78.67\% $\pm$ 1.49 & 72.02\% $\pm$ 1.70 & 77.18\% $\pm$ 1.63 & \textbf{81.20\% $\pm$ 1.44} & 74.70\% $\pm$ 1.76 & 77.06\% $\pm$ 1.71 \\
GPT-4o Mini & 80.95\% $\pm$ 1.59 & 74.53\% $\pm$ 1.84 & 80.55\% $\pm$ 1.64 & 81.44\% $\pm$ 1.63 & \textbf{82.88\% $\pm$ 1.50} & 81.75\% $\pm$ 1.56 \\
GPT-4o & 81.79\% $\pm$ 1.54 & 73.65\% $\pm$ 1.92 & 80.76\% $\pm$ 1.69 & 82.81\% $\pm$ 1.51 & 79.56\% $\pm$ 1.67 & \textbf{84.90\% $\pm$ 1.39} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
 & Qwen 0.5B & Qwen 1.5B & Qwen 3B & Qwen 7B & Qwen 14B & Qwen 32B \\
\midrule
Qwen 0.5B & \textbf{79.08\% $\pm$ 1.31} & 74.22\% $\pm$ 1.95 & 72.93\% $\pm$ 1.87 & 74.33\% $\pm$ 1.83 & 74.51\% $\pm$ 1.99 & 74.74\% $\pm$ 1.92 \\
Qwen 1.5B & 71.53\% $\pm$ 2.08 & \textbf{79.61\% $\pm$ 1.33} & 75.67\% $\pm$ 1.54 & 77.69\% $\pm$ 1.46 & 77.34\% $\pm$ 1.58 & 77.96\% $\pm$ 1.53 \\
Qwen 3B & 67.79\% $\pm$ 2.10 & 72.71\% $\pm$ 1.68 & \textbf{75.48\% $\pm$ 1.39} & 73.61\% $\pm$ 1.56 & 74.67\% $\pm$ 1.54 & 74.65\% $\pm$ 1.56 \\
Qwen 7B & 68.82\% $\pm$ 2.03 & 72.49\% $\pm$ 1.63 & 71.43\% $\pm$ 1.60 & \textbf{77.64\% $\pm$ 1.38} & 75.88\% $\pm$ 1.46 & 76.06\% $\pm$ 1.47 \\
Qwen 14B & 68.01\% $\pm$ 2.08 & 71.32\% $\pm$ 1.68 & 71.58\% $\pm$ 1.61 & 73.57\% $\pm$ 1.55 & \textbf{76.59\% $\pm$ 1.47} & 75.41\% $\pm$ 1.56 \\
Qwen 32B & 68.95\% $\pm$ 2.20 & 72.59\% $\pm$ 1.82 & 73.47\% $\pm$ 1.66 & 76.69\% $\pm$ 1.58 & 78.71\% $\pm$ 1.49 & \textbf{80.23\% $\pm$ 1.32} \\
Qwen 72B & 67.71\% $\pm$ 2.22 & 72.93\% $\pm$ 1.74 & 73.09\% $\pm$ 1.60 & 76.02\% $\pm$ 1.47 & 77.49\% $\pm$ 1.48 & 77.89\% $\pm$ 1.38 \\
Llama 8B & 68.90\% $\pm$ 2.22 & 74.14\% $\pm$ 1.80 & 74.68\% $\pm$ 1.63 & 77.49\% $\pm$ 1.56 & 78.30\% $\pm$ 1.53 & 79.23\% $\pm$ 1.39 \\
Llama 70B & 69.71\% $\pm$ 2.34 & 73.84\% $\pm$ 1.85 & 73.70\% $\pm$ 1.73 & 77.59\% $\pm$ 1.55 & 79.26\% $\pm$ 1.50 & 79.94\% $\pm$ 1.40 \\
DeepSeekV3 & 66.84\% $\pm$ 2.25 & 72.66\% $\pm$ 1.82 & 72.10\% $\pm$ 1.72 & 75.88\% $\pm$ 1.60 & 77.05\% $\pm$ 1.53 & 78.14\% $\pm$ 1.47 \\
GPT-4o Mini & 68.49\% $\pm$ 2.40 & 74.08\% $\pm$ 1.93 & 74.62\% $\pm$ 1.81 & 77.38\% $\pm$ 1.70 & 79.86\% $\pm$ 1.59 & 81.34\% $\pm$ 1.41 \\
GPT-4o & 67.44\% $\pm$ 2.51 & 73.06\% $\pm$ 2.08 & 74.54\% $\pm$ 1.85 & 77.72\% $\pm$ 1.72 & 79.61\% $\pm$ 1.65 & 81.15\% $\pm$ 1.47 \\
\bottomrule
\end{tabular}
}

\quad
\resizebox{\textwidth}{!}{
\begin{tabular}{lcccccc}
\toprule
 & Qwen 72B & Llama 8B & Llama 70B & DeepSeekV3 & GPT-4o Mini & GPT-4o \\
\midrule
Qwen 0.5B & 75.51\% $\pm$ 1.92 & 73.90\% $\pm$ 1.98 & 75.32\% $\pm$ 1.96 & 74.36\% $\pm$ 2.01 & 74.99\% $\pm$ 1.93 & 74.59\% $\pm$ 2.06 \\
Qwen 1.5B & 79.37\% $\pm$ 1.53 & 76.60\% $\pm$ 1.60 & 78.11\% $\pm$ 1.60 & 79.03\% $\pm$ 1.62 & 77.55\% $\pm$ 1.63 & 78.58\% $\pm$ 1.61 \\
Qwen 3B & 74.62\% $\pm$ 1.61 & 74.37\% $\pm$ 1.60 & 74.32\% $\pm$ 1.62 & 74.70\% $\pm$ 1.67 & 74.17\% $\pm$ 1.57 & 74.33\% $\pm$ 1.64 \\
Qwen 7B & 75.52\% $\pm$ 1.54 & 74.00\% $\pm$ 1.63 & 75.52\% $\pm$ 1.57 & 75.61\% $\pm$ 1.61 & 74.25\% $\pm$ 1.56 & 75.82\% $\pm$ 1.59 \\
Qwen 14B & 74.74\% $\pm$ 1.64 & 72.66\% $\pm$ 1.69 & 74.33\% $\pm$ 1.67 & 74.16\% $\pm$ 1.68 & 74.20\% $\pm$ 1.60 & 75.02\% $\pm$ 1.65 \\
Qwen 32B & 79.76\% $\pm$ 1.41 & 75.96\% $\pm$ 1.63 & 79.07\% $\pm$ 1.51 & 79.39\% $\pm$ 1.48 & 77.99\% $\pm$ 1.49 & 79.70\% $\pm$ 1.47 \\
Qwen 72B & \textbf{80.22\% $\pm$ 1.36} & 74.88\% $\pm$ 1.68 & 78.28\% $\pm$ 1.51 & 78.84\% $\pm$ 1.49 & 76.69\% $\pm$ 1.52 & 77.78\% $\pm$ 1.53 \\
Llama 8B & 79.35\% $\pm$ 1.49 & \textbf{80.42\% $\pm$ 1.30} & 79.59\% $\pm$ 1.49 & 79.22\% $\pm$ 1.49 & 78.34\% $\pm$ 1.49 & 79.08\% $\pm$ 1.55 \\
Llama 70B & 81.02\% $\pm$ 1.40 & 77.30\% $\pm$ 1.64 & \textbf{83.22\% $\pm$ 1.29} & 80.92\% $\pm$ 1.48 & 80.10\% $\pm$ 1.41 & 81.31\% $\pm$ 1.41 \\
DeepSeekV3 & 79.29\% $\pm$ 1.49 & 74.58\% $\pm$ 1.67 & 78.34\% $\pm$ 1.58 & \textbf{81.20\% $\pm$ 1.44} & 76.84\% $\pm$ 1.57 & 78.42\% $\pm$ 1.58 \\
GPT-4o Mini & 82.86\% $\pm$ 1.43 & 77.76\% $\pm$ 1.77 & 82.32\% $\pm$ 1.49 & 83.53\% $\pm$ 1.43 & \textbf{82.88\% $\pm$ 1.50} & 83.21\% $\pm$ 1.43 \\
GPT-4o & 83.03\% $\pm$ 1.42 & 77.11\% $\pm$ 1.84 & 82.22\% $\pm$ 1.56 & 83.76\% $\pm$ 1.45 & 81.02\% $\pm$ 1.57 & \textbf{84.90\% $\pm$ 1.39 } \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
 & Qwen 0.5B & Qwen 1.5B & Qwen 3B & Qwen 7B & Qwen 14B & Qwen 32B \\
\midrule
Qwen 0.5B & \textbf{72.40\% $\pm$ 2.05} & 62.35\% $\pm$ 2.94 & 59.56\% $\pm$ 3.24 & 60.02\% $\pm$ 3.37 & 59.10\% $\pm$ 3.42 & 57.78\% $\pm$ 3.57 \\
Qwen 1.5B & 60.54\% $\pm$ 2.90 & \textbf{71.46\% $\pm$ 2.21} & 66.05\% $\pm$ 2.75 & 64.90\% $\pm$ 2.85 & 65.14\% $\pm$ 2.98 & 64.04\% $\pm$ 3.11 \\
Qwen 3B & 57.08\% $\pm$ 3.00 & 63.65\% $\pm$ 2.78 & \textbf{69.47\% $\pm$ 2.53} & 66.65\% $\pm$ 2.70 & 67.13\% $\pm$ 2.85 & 65.96\% $\pm$ 3.00 \\
Qwen 7B & 57.38\% $\pm$ 3.22 & 63.31\% $\pm$ 2.95 & 65.71\% $\pm$ 2.78 & \textbf{69.57\% $\pm$ 2.58} & 68.18\% $\pm$ 2.77 & 67.32\% $\pm$ 2.88 \\
Qwen 14B & 57.35\% $\pm$ 3.19 & 61.86\% $\pm$ 3.11 & 65.27\% $\pm$ 2.96 & 67.56\% $\pm$ 2.87 & \textbf{70.78\% $\pm$ 2.75} & 69.59\% $\pm$ 2.89 \\
Qwen 32B & 59.10\% $\pm$ 3.23 & 63.17\% $\pm$ 3.17 & 66.26\% $\pm$ 3.02 & 70.14\% $\pm$ 2.82 & 73.02\% $\pm$ 2.72 & \textbf{73.87\% $\pm$ 2.68} \\
Qwen 72B & 59.32\% $\pm$ 3.36 & 63.77\% $\pm$ 3.26 & 68.47\% $\pm$ 3.07 & 70.72\% $\pm$ 2.87 & 73.89\% $\pm$ 2.72 & 74.45\% $\pm$ 2.81 \\
Llama 8B & 59.53\% $\pm$ 3.05 & 64.20\% $\pm$ 2.79 & 68.15\% $\pm$ 2.66 & 69.40\% $\pm$ 2.56 & 71.08\% $\pm$ 2.51 & 71.23\% $\pm$ 2.54 \\
Llama 70B & 60.00\% $\pm$ 3.40 & 63.85\% $\pm$ 3.35 & 68.61\% $\pm$ 3.08 & 71.83\% $\pm$ 2.83 & 75.21\% $\pm$ 2.66 & 75.08\% $\pm$ 2.75 \\
DeepSeekV3 & 59.74\% $\pm$ 3.57 & 65.58\% $\pm$ 3.40 & 68.28\% $\pm$ 3.28 & 71.61\% $\pm$ 2.97 & 74.67\% $\pm$ 2.88 & 74.50\% $\pm$ 2.94 \\
GPT-4o Mini & 59.78\% $\pm$ 3.31 & 64.68\% $\pm$ 3.17 & 67.96\% $\pm$ 2.93 & 71.22\% $\pm$ 2.80 & 73.81\% $\pm$ 2.66 & 73.81\% $\pm$ 2.78 \\
GPT-4o & 59.88\% $\pm$ 3.45 & 64.76\% $\pm$ 3.37 & 68.83\% $\pm$ 3.18 & 73.11\% $\pm$ 2.86 & 76.28\% $\pm$ 2.67 & 76.22\% $\pm$ 2.76 \\
\bottomrule
\end{tabular}
}

\quad
\resizebox{\textwidth}{!}{
\begin{tabular}{lcccccc}
\toprule
 & Qwen 72B & Llama 8B & Llama 70B & DeepSeekV3 & GPT-4o Mini & GPT-4o \\
\midrule
Qwen 0.5B & 57.37\% $\pm$ 3.66 & 57.92\% $\pm$ 3.39 & 56.94\% $\pm$ 3.60 & 57.64\% $\pm$ 3.71 & 58.07\% $\pm$ 3.58 & 56.82\% $\pm$ 3.78 \\
Qwen 1.5B & 63.60\% $\pm$ 3.31 & 63.93\% $\pm$ 3.00 & 62.70\% $\pm$ 3.19 & 64.44\% $\pm$ 3.31 & 63.97\% $\pm$ 3.20 & 62.38\% $\pm$ 3.43 \\
Qwen 3B & 65.84\% $\pm$ 3.11 & 65.85\% $\pm$ 2.83 & 64.87\% $\pm$ 3.09 & 65.27\% $\pm$ 3.18 & 65.55\% $\pm$ 2.95 & 65.44\% $\pm$ 3.20 \\
Qwen 7B & 67.86\% $\pm$ 2.96 & 66.24\% $\pm$ 2.85 & 66.17\% $\pm$ 2.97 & 67.30\% $\pm$ 3.02 & 66.50\% $\pm$ 3.01 & 67.81\% $\pm$ 2.96 \\
Qwen 14B & 69.76\% $\pm$ 3.00 & 65.89\% $\pm$ 2.95 & 68.90\% $\pm$ 2.97 & 69.73\% $\pm$ 2.99 & 68.22\% $\pm$ 2.96 & 70.00\% $\pm$ 3.04 \\
Qwen 32B & 72.97\% $\pm$ 2.87 & 68.77\% $\pm$ 2.94 & 71.51\% $\pm$ 2.92 & 72.60\% $\pm$ 2.90 & 71.18\% $\pm$ 2.87 & 72.93\% $\pm$ 2.94 \\
Qwen 72B & \textbf{76.75\% $\pm$ 2.69} & 69.72\% $\pm$ 3.06 & 74.91\% $\pm$ 2.80 & 74.89\% $\pm$ 2.87 & 73.34\% $\pm$ 2.86 & 75.99\% $\pm$ 2.85 \\
Llama 8B & 71.62\% $\pm$ 2.74 & \textbf{72.90\% $\pm$ 2.34} & 70.23\% $\pm$ 2.76 & 70.89\% $\pm$ 2.81 & 69.83\% $\pm$ 2.76 & 70.73\% $\pm$ 2.87 \\
Llama 70B & 76.64\% $\pm$ 2.69 & 71.32\% $\pm$ 2.98 & \textbf{78.17\% $\pm$ 2.49} & 77.25\% $\pm$ 2.66 & 74.90\% $\pm$ 2.78 & 78.10\% $\pm$ 2.60 \\
DeepSeekV3 & 76.17\% $\pm$ 2.91 & 70.64\% $\pm$ 3.15 & 75.11\% $\pm$ 2.91 & \textbf{78.56\% $\pm$ 2.75} & 74.02\% $\pm$ 2.95 & 77.89\% $\pm$ 2.82 \\
GPT-4o Mini & 75.06\% $\pm$ 2.73 & 70.99\% $\pm$ 2.82 & 74.50\% $\pm$ 2.74 & 75.02\% $\pm$ 2.74 & \textbf{75.64\% $\pm$ 2.61} & 75.44\% $\pm$ 2.78 \\
GPT-4o & 78.32\% $\pm$ 2.70 & 72.02\% $\pm$ 3.01 & 76.65\% $\pm$ 2.78 & 78.78\% $\pm$ 2.66 & 75.69\% $\pm$ 2.80 & \textbf{80.01\% $\pm$ 2.60} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
 & Qwen 0.5B & Qwen 1.5B & Qwen 3B & Qwen 7B & Qwen 14B & Qwen 32B \\
\midrule
Qwen 0.5B & \textbf{72.40\% $\pm$ 2.05} & 69.14\% $\pm$ 3.13 & 67.89\% $\pm$ 3.27 & 68.97\% $\pm$ 3.25 & 70.98\% $\pm$ 3.15 & 71.14\% $\pm$ 3.17 \\
Qwen 1.5B & 66.58\% $\pm$ 3.17 & \textbf{71.46\% $\pm$ 2.21} & 68.56\% $\pm$ 2.84 & 69.61\% $\pm$ 2.97 & 70.99\% $\pm$ 2.91 & 70.67\% $\pm$ 2.88 \\
Qwen 3B & 63.13\% $\pm$ 3.33 & 67.12\% $\pm$ 2.93 & \textbf{69.47\% $\pm$ 2.53} & 67.74\% $\pm$ 2.89 & 69.78\% $\pm$ 2.99 & 69.41\% $\pm$ 3.01 \\
Qwen 7B & 65.07\% $\pm$ 3.33 & 68.07\% $\pm$ 2.98 & 66.88\% $\pm$ 2.91 & \textbf{69.57\% $\pm$ 2.58} & 69.82\% $\pm$ 2.81 & 69.69\% $\pm$ 2.87 \\
Qwen 14B & 65.76\% $\pm$ 3.52 & 67.57\% $\pm$ 3.23 & 67.93\% $\pm$ 3.12 & 69.01\% $\pm$ 3.01 & \textbf{70.78\% $\pm$ 2.75} & 71.04\% $\pm$ 2.96 \\
Qwen 32B & 67.16\% $\pm$ 3.43 & 68.75\% $\pm$ 3.20 & 69.01\% $\pm$ 3.13 & 71.31\% $\pm$ 2.97 & 73.79\% $\pm$ 2.82 & \textbf{73.87\% $\pm$ 2.68} \\
Qwen 72B & 68.43\% $\pm$ 3.40 & 70.73\% $\pm$ 3.18 & 71.74\% $\pm$ 3.07 & 72.86\% $\pm$ 2.93 & 76.04\% $\pm$ 2.73 & 76.19\% $\pm$ 2.85 \\
Llama 8B & 67.43\% $\pm$ 3.08 & 68.96\% $\pm$ 2.83 & 69.79\% $\pm$ 2.73 & 71.56\% $\pm$ 2.66 & 73.38\% $\pm$ 2.60 & 73.31\% $\pm$ 2.57 \\
Llama 70B & 69.79\% $\pm$ 3.46 & 71.62\% $\pm$ 3.15 & 72.45\% $\pm$ 3.07 & 73.81\% $\pm$ 2.87 & 77.56\% $\pm$ 2.65 & 77.43\% $\pm$ 2.67 \\
DeepSeekV3 & 69.40\% $\pm$ 3.60 & 73.27\% $\pm$ 3.20 & 71.65\% $\pm$ 3.33 & 73.29\% $\pm$ 3.05 & 76.57\% $\pm$ 2.92 & 75.87\% $\pm$ 2.98 \\
GPT-4o Mini & 68.42\% $\pm$ 3.34 & 71.10\% $\pm$ 3.19 & 70.72\% $\pm$ 2.99 & 73.15\% $\pm$ 2.84 & 75.70\% $\pm$ 2.73 & 75.83\% $\pm$ 2.79 \\
GPT-4o & 70.26\% $\pm$ 3.42 & 71.91\% $\pm$ 3.23 & 72.42\% $\pm$ 3.15 & 74.68\% $\pm$ 2.93 & 78.09\% $\pm$ 2.71 & 77.61\% $\pm$ 2.76 \\
\bottomrule
\end{tabular}
}

\quad
\resizebox{\textwidth}{!}{
\begin{tabular}{lcccccc}
\toprule
 & Qwen 72B & Llama 8B & Llama 70B & DeepSeekV3 & GPT-4o Mini & GPT-4o \\
\midrule
Qwen 0.5B & 70.14\% $\pm$ 3.28 & 68.51\% $\pm$ 3.28 & 70.02\% $\pm$ 3.38 & 71.42\% $\pm$ 3.29 & 69.45\% $\pm$ 3.32 & 71.82\% $\pm$ 3.36 \\
Qwen 1.5B & 71.28\% $\pm$ 2.97 & 69.62\% $\pm$ 2.99 & 70.66\% $\pm$ 2.98 & 72.63\% $\pm$ 2.97 & 70.39\% $\pm$ 3.11 & 71.47\% $\pm$ 3.02 \\
Qwen 3B & 69.69\% $\pm$ 3.05 & 67.93\% $\pm$ 2.90 & 68.83\% $\pm$ 3.07 & 69.01\% $\pm$ 3.11 & 68.67\% $\pm$ 2.98 & 69.69\% $\pm$ 3.10 \\
Qwen 7B & 70.35\% $\pm$ 2.95 & 68.64\% $\pm$ 2.94 & 68.63\% $\pm$ 2.96 & 69.16\% $\pm$ 3.01 & 68.93\% $\pm$ 3.02 & 70.27\% $\pm$ 2.92 \\
Qwen 14B & 71.77\% $\pm$ 3.03 & 68.51\% $\pm$ 3.06 & 71.09\% $\pm$ 3.05 & 71.56\% $\pm$ 3.02 & 70.13\% $\pm$ 3.06 & 72.33\% $\pm$ 3.03 \\
Qwen 32B & 74.40\% $\pm$ 2.93 & 70.83\% $\pm$ 3.00 & 73.21\% $\pm$ 2.98 & 73.51\% $\pm$ 2.97 & 72.84\% $\pm$ 2.95 & 74.54\% $\pm$ 2.89 \\
Qwen 72B & \textbf{76.75\% $\pm$ 2.69} & 72.92\% $\pm$ 3.05 & 75.98\% $\pm$ 2.85 & 76.64\% $\pm$ 2.84 & 74.83\% $\pm$ 2.86 & 77.75\% $\pm$ 2.81 \\
Llama 8B & 74.93\% $\pm$ 2.61 & \textbf{72.90\% $\pm$ 2.34} & 74.10\% $\pm$ 2.69 & 74.53\% $\pm$ 2.71 & 73.25\% $\pm$ 2.72 & 74.71\% $\pm$ 2.64 \\
Llama 70B & 77.93\% $\pm$ 2.69 & 75.18\% $\pm$ 2.89 & \textbf{78.17\% $\pm$ 2.49} & 78.06\% $\pm$ 2.63 & 76.92\% $\pm$ 2.70 & 79.13\% $\pm$ 2.56 \\
DeepSeekV3 & 77.54\% $\pm$ 2.96 & 74.17\% $\pm$ 3.14 & 75.72\% $\pm$ 2.97 & \textbf{78.56\% $\pm$ 2.75} & 75.43\% $\pm$ 2.95 & 78.69\% $\pm$ 2.85 \\
GPT-4o Mini & 76.36\% $\pm$ 2.73 & 73.80\% $\pm$ 2.85 & 75.96\% $\pm$ 2.80 & 76.53\% $\pm$ 2.69 & \textbf{75.64\% $\pm$ 2.61} & 77.85\% $\pm$ 2.73 \\
GPT-4o & 79.76\% $\pm$ 2.66 & 75.24\% $\pm$ 2.92 & 77.41\% $\pm$ 2.81 & 79.46\% $\pm$ 2.69 & 77.55\% $\pm$ 2.82 & \textbf{80.01\% $\pm$ 2.60} \\
\bottomrule
\end{tabular}
